Discovery of the 2010 Eruption and the Pre-Eruption Light Curve for Recurrent Nova U Scorpii

We report the discovery by B. G. Harris and S. Dvorak on JD 2455224.9385 (2010 Jan 28.4385 UT) of the predicted eruption of the recurrent nova U Scorpii (U Sco). We also report on 815 magnitudes (and 16 useful limits) on the pre-eruption light curve in the UBVRI and Sloan r' and i' bands from 2000.4 up to 9 hours before the peak of the January 2010 eruption. We found no significant long-term variations, though we did find frequent fast variations (flickering) with amplitudes up to 0.4 mag. We show that U Sco did not have any rises or dips with amplitude greater than 0.2 mag on timescales from one day to one year before the eruption. We find that the peak of this eruption occurred at JD 2455224.69+-0.07 and the start of the rise was at JD 2455224.32+-0.12. From our analysis of the average B-band flux between eruptions, we find that the total mass accreted between eruptions is consistent with being a constant, in agreement with a strong prediction of nova trigger theory. The date of the next eruption can be anticipated with an accuracy of +-5 months by following the average B-band magnitudes for the next ~10 years, although at this time we can only predict that the next eruption will be in the year 2020+-2.

==> (inline-0) <==
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{U Sco Pre-eruption Light Curve}
\tablehead{\colhead{HJD} & \colhead{Band} & \colhead{Magnitude} & \colhead{Source} & \colhead{Phase} & \colhead{Year}}
\startdata
2451702.1932	&	CV	&	18.1	$\pm$	0.1	&	AAVSO (LAQ)	&	0.038	&	2000.432	\\
2451708.1195	&	CV	&	18.6	$\pm$	0.1	&	AAVSO (LAQ)	&	0.854	&	2000.448	\\
2451719.0413	&	CV	&	18.8	$\pm$	0.1	&	AAVSO (LAQ)	&	0.729	&	2000.478	\\
2452016.8446	&	V	&	17.90	$\pm$	0.01	&	McDonald 2.1m	&	0.738	&	2001.293	\\
2452018.8356	&	V	&	18.05	$\pm$	0.02	&	McDonald 2.1m	&	0.356	&	2001.299	\\
2452018.8397	&	R	&	17.69	$\pm$	0.01	&	McDonald 2.1m	&	0.359	&	2001.299	\\
2452021.7832	&	R	&	17.61	$\pm$	0.02	&	McDonald 2.1m	&	0.751	&	2001.307	\\
2452021.7864	&	R	&	17.63	$\pm$	0.01	&	McDonald 2.1m	&	0.754	&	2001.307	\\
2452021.7895	&	R	&	17.61	$\pm$	0.02	&	McDonald 2.1m	&	0.757	&	2001.307	\\
2452021.7925	&	R	&	17.54	$\pm$	0.02	&	McDonald 2.1m	&	0.759	&	2001.307	\\
2452021.7956	&	R	&	17.57	$\pm$	0.01	&	McDonald 2.1m	&	0.761	&	2001.307	\\
2452021.7986	&	R	&	17.58	$\pm$	0.01	&	McDonald 2.1m	&	0.764	&	2001.307	\\
2452021.8588	&	R	&	17.47	$\pm$	0.01	&	McDonald 2.1m	&	0.813	&	2001.307	\\
2452021.8621	&	V	&	17.84	$\pm$	0.01	&	McDonald 2.1m	&	0.816	&	2001.307	\\
2452021.9508	&	R	&	17.52	$\pm$	0.01	&	McDonald 2.1m	&	0.888	&	2001.307	\\
2452022.8163	&	R	&	17.34	$\pm$	0.01	&	McDonald 2.1m	&	0.591	&	2001.310	\\
2452022.8197	&	V	&	17.67	$\pm$	0.01	&	McDonald 2.1m	&	0.594	&	2001.310	\\
2452022.9468	&	V	&	17.74	$\pm$	0.02	&	McDonald 2.1m	&	0.697	&	2001.310	\\
2452022.9506	&	R	&	17.34	$\pm$	0.01	&	McDonald 2.1m	&	0.700	&	2001.310	\\
2452125.6972	&	V	&	17.98	$\pm$	0.04	&	McDonald 2.1m	&	0.197	&	2001.591	\\
2452125.7101	&	I	&	17.24	$\pm$	0.03	&	McDonald 2.1m	&	0.207	&	2001.591	\\
2452125.7118	&	V	&	18.24	$\pm$	0.05	&	McDonald 2.1m	&	0.209	&	2001.591	\\
2452127.6580	&	V	&	17.99	$\pm$	0.02	&	McDonald 2.1m	&	0.790	&	2001.597	\\
2452127.6594	&	I	&	17.16	$\pm$	0.01	&	McDonald 2.1m	&	0.791	&	2001.597	\\
2452127.6616	&	I	&	17.15	$\pm$	0.02	&	McDonald 2.1m	&	0.793	&	2001.597	\\
2452127.6686	&	V	&	18.00	$\pm$	0.03	&	McDonald 2.1m	&	0.799	&	2001.597	\\
2452130.6395	&	V	&	18.06	$\pm$	0.01	&	McDonald 2.1m	&	0.213	&	2001.605	\\
2452130.6480	&	B	&	18.33	$\pm$	0.02	&	McDonald 2.1m	&	0.220	&	2001.605	\\
2452426.8409	&	B	&	18.86	$\pm$	0.02	&	McDonald 2.1m	&	0.920	&	2002.416	\\
2452426.8452	&	B	&	18.83	$\pm$	0.03	&	McDonald 2.1m	&	0.924	&	2002.416	\\
2452426.8497	&	B	&	18.92	$\pm$	0.03	&	McDonald 2.1m	&	0.927	&	2002.416	\\
2452426.8537	&	V	&	18.35	$\pm$	0.02	&	McDonald 2.1m	&	0.931	&	2002.416	\\
2452426.8587	&	V	&	18.17	$\pm$	0.02	&	McDonald 2.1m	&	0.935	&	2002.416	\\
2452426.8624	&	V	&	18.38	$\pm$	0.03	&	McDonald 2.1m	&	0.938	&	2002.416	\\
2452431.6794	&	B	&	18.17	$\pm$	0.01	&	McDonald 2.1m	&	0.852	&	2002.429	\\
2452431.6834	&	B	&	18.15	$\pm$	0.01	&	McDonald 2.1m	&	0.856	&	2002.429	\\
2452431.6863	&	I	&	17.34	$\pm$	0.01	&	McDonald 2.1m	&	0.858	&	2002.429	\\
2452431.6879	&	I	&	17.36	$\pm$	0.02	&	McDonald 2.1m	&	0.859	&	2002.429	\\
2452761.5052	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.884	&	2003.332	\\
2452763.4203	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.440	&	2003.337	\\
2452765.8658	&	I	&	17.61	$\pm$	0.02	&	McDonald 0.8m	&	0.428	&	2003.344	\\
2452765.8724	&	B	&	19.03	$\pm$	0.04	&	McDonald 0.8m	&	0.433	&	2003.344	\\
2452769.7860	&	I	&	17.36	$\pm$	0.02	&	McDonald 0.8m	&	0.613	&	2003.355	\\
2452769.7926	&	B	&	18.73	$\pm$	0.04	&	McDonald 0.8m	&	0.619	&	2003.355	\\
2452786.7196	&	I	&	16.61	$\pm$	0.02	&	McDonald 0.8m	&	0.375	&	2003.401	\\
2452786.7243	&	V	&	18.13	$\pm$	0.03	&	McDonald 0.8m	&	0.378	&	2003.401	\\
2452891.2341	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.308	&	2003.687	\\
2453054.5003	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.986	&	2004.134	\\
2453054.6003	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.067	&	2004.134	\\
2453068.5397	&	V	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.395	&	2004.173	\\
2453082.9035	&	U	&	19.03	$\pm$	0.06	&	McDonald 0.8m	&	0.067	&	2004.212	\\
2453082.9111	&	B	&	19.30	$\pm$	0.04	&	McDonald 0.8m	&	0.074	&	2004.212	\\
2453082.9153	&	V	&	18.65	$\pm$	0.03	&	McDonald 0.8m	&	0.077	&	2004.212	\\
2453082.9247	&	R	&	18.18	$\pm$	0.03	&	McDonald 0.8m	&	0.085	&	2004.212	\\
2453082.9288	&	I	&	17.59	$\pm$	0.04	&	McDonald 0.8m	&	0.088	&	2004.212	\\
2453092.5279	&	CR	&	17.2	$\pm$	0.1	&	AAVSO (MLF)	&	0.889	&	2004.238	\\
2453130.3553	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.629	&	2004.342	\\
2453136.6145	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.715	&	2004.359	\\
2453152.4188	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.559	&	2004.402	\\
2453171.2315	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.847	&	2004.454	\\
2453172.2325	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.660	&	2004.456	\\
2453182.2841	&	CR	&	17.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.829	&	2004.484	\\
2453187.7869	&	V	&	18.16	$\pm$	0.16	&	CTIO 1.0m	&	0.301	&	2004.499	\\
2453187.7885	&	V	&	18.27	$\pm$	0.07	&	CTIO 1.0m	&	0.302	&	2004.499	\\
2453187.7934	&	R	&	17.99	$\pm$	0.05	&	CTIO 1.0m	&	0.306	&	2004.499	\\
2453187.7979	&	I	&	17.36	$\pm$	0.06	&	CTIO 1.0m	&	0.309	&	2004.499	\\
2453187.8024	&	I	&	17.43	$\pm$	0.05	&	CTIO 1.0m	&	0.313	&	2004.499	\\
2453187.8104	&	B	&	18.29	$\pm$	0.11	&	CTIO 1.0m	&	0.320	&	2004.499	\\
2453189.4895	&	R	&	17.98	$\pm$	0.06	&	CTIO 1.0m	&	0.684	&	2004.504	\\
2453189.4911	&	B	&	18.58	$\pm$	0.07	&	CTIO 1.0m	&	0.685	&	2004.504	\\
2453189.4988	&	B	&	18.67	$\pm$	0.05	&	CTIO 1.0m	&	0.692	&	2004.504	\\
2453189.5065	&	V	&	18.33	$\pm$	0.03	&	CTIO 1.0m	&	0.698	&	2004.504	\\
2453189.5144	&	R	&	17.91	$\pm$	0.02	&	CTIO 1.0m	&	0.704	&	2004.504	\\
2453189.5225	&	I	&	17.43	$\pm$	0.02	&	CTIO 1.0m	&	0.711	&	2004.504	\\
2453189.5733	&	I	&	17.48	$\pm$	0.08	&	CTIO 1.0m	&	0.752	&	2004.504	\\
2453189.5741	&	I	&	17.46	$\pm$	0.03	&	CTIO 1.0m	&	0.753	&	2004.504	\\
2453189.5814	&	I	&	17.47	$\pm$	0.02	&	CTIO 1.0m	&	0.759	&	2004.504	\\
2453189.6682	&	I	&	17.39	$\pm$	0.07	&	CTIO 1.0m	&	0.829	&	2004.504	\\
2453189.6705	&	I	&	17.41	$\pm$	0.02	&	CTIO 1.0m	&	0.831	&	2004.504	\\
2453189.6781	&	I	&	17.42	$\pm$	0.02	&	CTIO 1.0m	&	0.837	&	2004.504	\\
2453191.4873	&	I	&	17.39	$\pm$	0.02	&	CTIO 1.0m	&	0.308	&	2004.509	\\
2453191.4948	&	I	&	17.47	$\pm$	0.03	&	CTIO 1.0m	&	0.314	&	2004.509	\\
2453191.5191	&	I	&	17.41	$\pm$	0.03	&	CTIO 1.0m	&	0.333	&	2004.509	\\
2453191.5265	&	I	&	17.36	$\pm$	0.02	&	CTIO 1.0m	&	0.339	&	2004.509	\\
2453191.5443	&	I	&	17.42	$\pm$	0.03	&	CTIO 1.0m	&	0.354	&	2004.509	\\
2453191.5521	&	I	&	17.40	$\pm$	0.02	&	CTIO 1.0m	&	0.360	&	2004.509	\\
2453191.5761	&	I	&	17.44	$\pm$	0.03	&	CTIO 1.0m	&	0.380	&	2004.509	\\
2453191.5836	&	I	&	17.44	$\pm$	0.03	&	CTIO 1.0m	&	0.386	&	2004.509	\\
2453191.6033	&	I	&	17.56	$\pm$	0.04	&	CTIO 1.0m	&	0.402	&	2004.510	\\
2453191.6105	&	I	&	17.50	$\pm$	0.03	&	CTIO 1.0m	&	0.408	&	2004.510	\\
2453191.6607	&	I	&	17.51	$\pm$	0.03	&	CTIO 1.0m	&	0.449	&	2004.510	\\
2453191.6696	&	I	&	17.54	$\pm$	0.03	&	CTIO 1.0m	&	0.456	&	2004.510	\\
2453191.6923	&	I	&	17.46	$\pm$	0.03	&	CTIO 1.0m	&	0.474	&	2004.510	\\
2453191.6995	&	I	&	17.49	$\pm$	0.03	&	CTIO 1.0m	&	0.480	&	2004.510	\\
2453191.7078	&	I	&	17.52	$\pm$	0.03	&	CTIO 1.0m	&	0.487	&	2004.510	\\
2453191.7153	&	I	&	17.56	$\pm$	0.03	&	CTIO 1.0m	&	0.493	&	2004.510	\\
2453191.7225	&	I	&	17.53	$\pm$	0.03	&	CTIO 1.0m	&	0.499	&	2004.510	\\
2453191.7300	&	I	&	17.54	$\pm$	0.04	&	CTIO 1.0m	&	0.505	&	2004.510	\\
2453191.7373	&	I	&	17.55	$\pm$	0.04	&	CTIO 1.0m	&	0.511	&	2004.510	\\
2453191.7448	&	I	&	17.54	$\pm$	0.04	&	CTIO 1.0m	&	0.517	&	2004.510	\\
2453191.7520	&	I	&	17.54	$\pm$	0.04	&	CTIO 1.0m	&	0.523	&	2004.510	\\
2453191.7594	&	I	&	17.42	$\pm$	0.04	&	CTIO 1.0m	&	0.529	&	2004.510	\\
2453191.7667	&	I	&	17.47	$\pm$	0.04	&	CTIO 1.0m	&	0.535	&	2004.510	\\
2453191.7743	&	I	&	17.46	$\pm$	0.04	&	CTIO 1.0m	&	0.541	&	2004.510	\\
2453191.7816	&	I	&	17.47	$\pm$	0.05	&	CTIO 1.0m	&	0.547	&	2004.510	\\
2453192.5670	&	I	&	17.30	$\pm$	0.03	&	CTIO 1.0m	&	0.185	&	2004.512	\\
2453194.6257	&	I	&	17.31	$\pm$	0.03	&	CTIO 1.0m	&	0.858	&	2004.518	\\
2453194.6311	&	I	&	17.36	$\pm$	0.03	&	CTIO 1.0m	&	0.862	&	2004.518	\\
2453195.4959	&	I	&	17.31	$\pm$	0.02	&	CTIO 1.0m	&	0.565	&	2004.520	\\
2453195.4984	&	I	&	17.33	$\pm$	0.02	&	CTIO 1.0m	&	0.567	&	2004.520	\\
2453195.5132	&	I	&	17.33	$\pm$	0.02	&	CTIO 1.0m	&	0.579	&	2004.520	\\
2453195.5204	&	I	&	17.34	$\pm$	0.02	&	CTIO 1.0m	&	0.585	&	2004.520	\\
2453195.5277	&	I	&	17.30	$\pm$	0.02	&	CTIO 1.0m	&	0.591	&	2004.520	\\
2453195.5350	&	I	&	17.29	$\pm$	0.02	&	CTIO 1.0m	&	0.597	&	2004.520	\\
2453195.5424	&	I	&	17.27	$\pm$	0.02	&	CTIO 1.0m	&	0.603	&	2004.520	\\
2453195.5496	&	I	&	17.25	$\pm$	0.02	&	CTIO 1.0m	&	0.609	&	2004.520	\\
2453195.5569	&	I	&	17.25	$\pm$	0.02	&	CTIO 1.0m	&	0.615	&	2004.520	\\
2453195.5642	&	I	&	17.26	$\pm$	0.02	&	CTIO 1.0m	&	0.621	&	2004.520	\\
2453195.5716	&	I	&	17.25	$\pm$	0.02	&	CTIO 1.0m	&	0.627	&	2004.520	\\
2453195.5788	&	I	&	17.28	$\pm$	0.02	&	CTIO 1.0m	&	0.633	&	2004.520	\\
2453195.5861	&	I	&	17.30	$\pm$	0.02	&	CTIO 1.0m	&	0.639	&	2004.520	\\
2453195.5934	&	I	&	17.28	$\pm$	0.02	&	CTIO 1.0m	&	0.644	&	2004.520	\\
2453195.6007	&	I	&	17.29	$\pm$	0.02	&	CTIO 1.0m	&	0.650	&	2004.520	\\
2453195.6080	&	I	&	17.31	$\pm$	0.02	&	CTIO 1.0m	&	0.656	&	2004.520	\\
2453195.6171	&	I	&	17.28	$\pm$	0.02	&	CTIO 1.0m	&	0.664	&	2004.521	\\
2453195.6244	&	I	&	17.25	$\pm$	0.02	&	CTIO 1.0m	&	0.670	&	2004.521	\\
2453195.6316	&	I	&	17.21	$\pm$	0.02	&	CTIO 1.0m	&	0.676	&	2004.521	\\
2453195.6389	&	I	&	17.23	$\pm$	0.02	&	CTIO 1.0m	&	0.681	&	2004.521	\\
2453195.6463	&	I	&	17.24	$\pm$	0.02	&	CTIO 1.0m	&	0.687	&	2004.521	\\
2453195.6536	&	I	&	17.23	$\pm$	0.02	&	CTIO 1.0m	&	0.693	&	2004.521	\\
2453195.6609	&	I	&	17.23	$\pm$	0.02	&	CTIO 1.0m	&	0.699	&	2004.521	\\
2453196.4771	&	I	&	17.23	$\pm$	0.02	&	CTIO 1.0m	&	0.363	&	2004.523	\\
2453196.4920	&	I	&	17.24	$\pm$	0.02	&	CTIO 1.0m	&	0.375	&	2004.523	\\
2453196.4993	&	I	&	17.27	$\pm$	0.02	&	CTIO 1.0m	&	0.381	&	2004.523	\\
2453196.5065	&	I	&	17.28	$\pm$	0.02	&	CTIO 1.0m	&	0.386	&	2004.523	\\
2453196.5141	&	I	&	17.29	$\pm$	0.02	&	CTIO 1.0m	&	0.393	&	2004.523	\\
2453196.5274	&	I	&	17.31	$\pm$	0.02	&	CTIO 1.0m	&	0.403	&	2004.523	\\
2453196.5361	&	I	&	17.32	$\pm$	0.03	&	CTIO 1.0m	&	0.411	&	2004.523	\\
2453196.5446	&	I	&	17.33	$\pm$	0.03	&	CTIO 1.0m	&	0.417	&	2004.523	\\
2453196.5678	&	I	&	17.34	$\pm$	0.03	&	CTIO 1.0m	&	0.436	&	2004.523	\\
2453196.5678	&	I	&	17.31	$\pm$	0.03	&	CTIO 1.0m	&	0.436	&	2004.523	\\
2453196.5838	&	I	&	17.36	$\pm$	0.03	&	CTIO 1.0m	&	0.449	&	2004.523	\\
2453196.5960	&	I	&	17.39	$\pm$	0.02	&	CTIO 1.0m	&	0.459	&	2004.523	\\
2453196.6038	&	I	&	17.37	$\pm$	0.02	&	CTIO 1.0m	&	0.466	&	2004.523	\\
2453196.6123	&	I	&	17.45	$\pm$	0.02	&	CTIO 1.0m	&	0.472	&	2004.523	\\
2453196.6195	&	I	&	17.42	$\pm$	0.03	&	CTIO 1.0m	&	0.478	&	2004.523	\\
2453196.6268	&	I	&	17.44	$\pm$	0.02	&	CTIO 1.0m	&	0.484	&	2004.523	\\
2453196.6342	&	I	&	17.39	$\pm$	0.03	&	CTIO 1.0m	&	0.490	&	2004.523	\\
2453196.6415	&	I	&	17.52	$\pm$	0.03	&	CTIO 1.0m	&	0.496	&	2004.523	\\
2453196.6487	&	I	&	17.49	$\pm$	0.02	&	CTIO 1.0m	&	0.502	&	2004.523	\\
2453196.6563	&	I	&	17.47	$\pm$	0.03	&	CTIO 1.0m	&	0.508	&	2004.523	\\
2453196.6636	&	I	&	17.45	$\pm$	0.03	&	CTIO 1.0m	&	0.514	&	2004.523	\\
2453196.6788	&	I	&	17.42	$\pm$	0.03	&	CTIO 1.0m	&	0.526	&	2004.523	\\
2453196.6893	&	I	&	17.41	$\pm$	0.03	&	CTIO 1.0m	&	0.535	&	2004.523	\\
2453196.6965	&	I	&	17.40	$\pm$	0.03	&	CTIO 1.0m	&	0.541	&	2004.523	\\
2453196.7037	&	I	&	17.41	$\pm$	0.03	&	CTIO 1.0m	&	0.547	&	2004.523	\\
2453196.7184	&	I	&	17.30	$\pm$	0.02	&	CTIO 1.0m	&	0.559	&	2004.524	\\
2453196.7209	&	I	&	17.35	$\pm$	0.03	&	CTIO 1.0m	&	0.561	&	2004.524	\\
2453196.7352	&	I	&	17.35	$\pm$	0.03	&	CTIO 1.0m	&	0.572	&	2004.524	\\
2453196.7436	&	I	&	17.28	$\pm$	0.03	&	CTIO 1.0m	&	0.579	&	2004.524	\\
2453196.7474	&	I	&	17.28	$\pm$	0.03	&	CTIO 1.0m	&	0.582	&	2004.524	\\
2453196.7617	&	I	&	17.26	$\pm$	0.03	&	CTIO 1.0m	&	0.594	&	2004.524	\\
2453196.7690	&	I	&	17.22	$\pm$	0.03	&	CTIO 1.0m	&	0.600	&	2004.524	\\
2453197.5817	&	I	&	17.26	$\pm$	0.02	&	CTIO 1.0m	&	0.260	&	2004.526	\\
2453197.5894	&	R	&	17.71	$\pm$	0.01	&	CTIO 1.0m	&	0.267	&	2004.526	\\
2453197.5971	&	V	&	18.10	$\pm$	0.02	&	CTIO 1.0m	&	0.273	&	2004.526	\\
2453197.6048	&	B	&	18.40	$\pm$	0.03	&	CTIO 1.0m	&	0.279	&	2004.526	\\
2453197.6124	&	U	&	18.13	$\pm$	0.08	&	CTIO 1.0m	&	0.285	&	2004.526	\\
2453197.7114	&	I	&	17.25	$\pm$	0.02	&	CTIO 1.0m	&	0.366	&	2004.526	\\
2453199.4870	&	I	&	17.30	$\pm$	0.03	&	CTIO 1.0m	&	0.809	&	2004.531	\\
2453199.4943	&	I	&	17.25	$\pm$	0.04	&	CTIO 1.0m	&	0.815	&	2004.531	\\
2453199.5017	&	I	&	17.22	$\pm$	0.04	&	CTIO 1.0m	&	0.821	&	2004.531	\\
2453199.5644	&	I	&	17.30	$\pm$	0.02	&	CTIO 1.0m	&	0.872	&	2004.531	\\
2453199.5720	&	I	&	17.29	$\pm$	0.02	&	CTIO 1.0m	&	0.878	&	2004.531	\\
2453199.5795	&	I	&	17.27	$\pm$	0.04	&	CTIO 1.0m	&	0.884	&	2004.531	\\
2453199.6256	&	I	&	17.34	$\pm$	0.04	&	CTIO 1.0m	&	0.921	&	2004.531	\\
2453199.6354	&	I	&	17.39	$\pm$	0.05	&	CTIO 1.0m	&	0.929	&	2004.532	\\
2453199.6499	&	I	&	17.38	$\pm$	0.06	&	CTIO 1.0m	&	0.941	&	2004.532	\\
2453201.2230	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.219	&	2004.536	\\
2453209.2464	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.740	&	2004.558	\\
2453223.2763	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.141	&	2004.596	\\
2453237.2060	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.461	&	2004.634	\\
2453251.2566	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.879	&	2004.673	\\
2453262.2206	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.789	&	2004.703	\\
2453282.1998	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.025	&	2004.758	\\
2453288.2243	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.921	&	2004.774	\\
2453634.5334	&	B	&	18.46	$\pm$	0.02	&	SMARTS 1.3m	&	0.348	&	2005.722	\\
2453634.5399	&	V	&	17.94	$\pm$	0.02	&	SMARTS 1.3m	&	0.353	&	2005.722	\\
2453634.5447	&	R	&	17.60	$\pm$	0.02	&	SMARTS 1.3m	&	0.357	&	2005.722	\\
2453634.5488	&	I	&	17.14	$\pm$	0.02	&	SMARTS 1.3m	&	0.360	&	2005.722	\\
2453793.7702	&	CR	&	18.58	$\pm$	0.02	&	AAVSO (MDJ)	&	0.751	&	2006.158	\\
2453793.7702	&	CV	&	18.86	$\pm$	0.02	&	AAVSO (MDJ)	&	0.751	&	2006.158	\\
2453799.8147	&	B	&	18.09	$\pm$	0.02	&	SMARTS 1.3m	&	0.663	&	2006.175	\\
2453799.8212	&	V	&	17.62	$\pm$	0.02	&	SMARTS 1.3m	&	0.668	&	2006.175	\\
2453799.8260	&	R	&	17.34	$\pm$	0.02	&	SMARTS 1.3m	&	0.672	&	2006.175	\\
2453799.8303	&	I	&	16.90	$\pm$	0.02	&	SMARTS 1.3m	&	0.676	&	2006.175	\\
2453825.5522	&	CR	&	18.0	$\pm$	0.1	&	AAVSO (MLF)	&	0.578	&	2006.245	\\
2453829.6545	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.912	&	2006.256	\\
2453837.5751	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.349	&	2006.278	\\
2453855.5271	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.937	&	2006.327	\\
2453919.2248	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.701	&	2006.502	\\
2453954.2322	&	CR	&	17.2	$\pm$	0.1	&	AAVSO (MLF)	&	0.150	&	2006.597	\\
2454175.5648	&	CR	&	18.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.015	&	2007.203	\\
2454214.6058	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.742	&	2007.310	\\
2454264.4516	&	CR	&	17.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.249	&	2007.447	\\
2454310.2360	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.455	&	2007.572	\\
2454507.4885	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.752	&	2008.112	\\
2454513.6321	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.744	&	2008.129	\\
2454527.9007	&	B	&	18.50	$\pm$	0.02	&	SMARTS 1.3m	&	0.340	&	2008.168	\\
2454536.8221	&	B	&	17.95	$\pm$	0.02	&	SMARTS 1.3m	&	0.590	&	2008.193	\\
2454542.8568	&	B	&	18.01	$\pm$	0.02	&	SMARTS 1.3m	&	0.494	&	2008.209	\\
2454547.8175	&	B	&	18.07	$\pm$	0.02	&	SMARTS 1.3m	&	0.525	&	2008.223	\\
2454553.8468	&	B	&	18.54	$\pm$	0.02	&	SMARTS 1.3m	&	0.425	&	2008.239	\\
2454559.8413	&	B	&	18.70	$\pm$	0.02	&	SMARTS 1.3m	&	0.296	&	2008.256	\\
2454562.5227	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.475	&	2008.263	\\
2454569.7868	&	B	&	18.34	$\pm$	0.02	&	SMARTS 1.3m	&	0.378	&	2008.283	\\
2454574.7898	&	B	&	18.85	$\pm$	0.03	&	SMARTS 1.3m	&	0.444	&	2008.296	\\
2454581.7947	&	B	&	18.92	$\pm$	0.03	&	SMARTS 1.3m	&	0.136	&	2008.316	\\
2454588.7733	&	B	&	18.43	$\pm$	0.02	&	SMARTS 1.3m	&	0.808	&	2008.335	\\
2454589.6856	&	B	&	18.35	$\pm$	0.02	&	SMARTS 1.3m	&	0.549	&	2008.337	\\
2454594.7340	&	B	&	18.35	$\pm$	0.02	&	SMARTS 1.3m	&	0.651	&	2008.351	\\
2454602.8623	&	B	&	18.74	$\pm$	0.04	&	SMARTS 1.3m	&	0.257	&	2008.373	\\
2454608.8429	&	B	&	18.81	$\pm$	0.04	&	SMARTS 1.3m	&	0.117	&	2008.390	\\
2454612.1178	&	V	&	17.9	$\pm$	0.1	&	AAVSO (DIL)	&	0.778	&	2008.399	\\
2454625.6568	&	B	&	18.43	$\pm$	0.02	&	SMARTS 1.3m	&	0.781	&	2008.436	\\
2454637.7691	&	B	&	18.45	$\pm$	0.04	&	SMARTS 1.3m	&	0.624	&	2008.469	\\
2454642.7118	&	B	&	18.70	$\pm$	0.02	&	SMARTS 1.3m	&	0.641	&	2008.482	\\
2454647.6258	&	B	&	18.32	$\pm$	0.02	&	SMARTS 1.3m	&	0.634	&	2008.496	\\
2454652.5651	&	B	&	17.94	$\pm$	0.02	&	SMARTS 1.3m	&	0.648	&	2008.509	\\
2454657.6969	&	B	&	18.09	$\pm$	0.02	&	SMARTS 1.3m	&	0.818	&	2008.523	\\
2454663.6044	&	B	&	18.36	$\pm$	0.03	&	SMARTS 1.3m	&	0.619	&	2008.540	\\
2454668.4006	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.516	&	2008.553	\\
2454673.4072	&	CV	&	18.14	$\pm$	0.02	&	AAVSO (PYG)	&	0.585	&	2008.566	\\
2454674.6778	&	B	&	18.66	$\pm$	0.02	&	SMARTS 1.3m	&	0.618	&	2008.570	\\
2454683.6602	&	B	&	18.60	$\pm$	0.02	&	SMARTS 1.3m	&	0.917	&	2008.595	\\
2454685.2212	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.186	&	2008.599	\\
2454690.6428	&	B	&	18.11	$\pm$	0.02	&	SMARTS 1.3m	&	0.591	&	2008.614	\\
2454701.4197	&	CV	&	17.83	$\pm$	0.02	&	AAVSO (PYG)	&	0.349	&	2008.643	\\
2454702.4286	&	CV	&	17.93	$\pm$	0.02	&	AAVSO (PYG)	&	0.169	&	2008.646	\\
2454702.5739	&	B	&	18.03	$\pm$	0.02	&	SMARTS 1.3m	&	0.287	&	2008.646	\\
2454703.3935	&	CV	&	17.95	$\pm$	0.02	&	AAVSO (PYG)	&	0.953	&	2008.649	\\
2454704.4064	&	CV	&	17.61	$\pm$	0.02	&	AAVSO (PYG)	&	0.776	&	2008.651	\\
2454705.4003	&	CV	&	17.73	$\pm$	0.02	&	AAVSO (PYG)	&	0.584	&	2008.654	\\
2454706.4402	&	CV	&	17.99	$\pm$	0.02	&	AAVSO (PYG)	&	0.429	&	2008.657	\\
2454707.4081	&	CV	&	17.94	$\pm$	0.02	&	AAVSO (PYG)	&	0.216	&	2008.660	\\
2454707.6070	&	B	&	18.61	$\pm$	0.02	&	SMARTS 1.3m	&	0.377	&	2008.660	\\
2454709.3969	&	CV	&	17.75	$\pm$	0.02	&	AAVSO (PYG)	&	0.832	&	2008.665	\\
2454712.4106	&	CV	&	18.27	$\pm$	0.02	&	AAVSO (PYG)	&	0.281	&	2008.673	\\
2454713.2255	&	CR	&	18.2	$\pm$	0.1	&	AAVSO (MLF)	&	0.943	&	2008.675	\\
2454713.4125	&	CV	&	17.93	$\pm$	0.02	&	AAVSO (PYG)	&	0.095	&	2008.676	\\
2454723.3956	&	CV	&	17.61	$\pm$	0.02	&	AAVSO (PYG)	&	0.208	&	2008.703	\\
2454724.2045	&	CR	&	17.2	$\pm$	0.1	&	AAVSO (MLF)	&	0.865	&	2008.706	\\
2454726.5230	&	B	&	18.24	$\pm$	0.02	&	SMARTS 1.3m	&	0.749	&	2008.712	\\
2454727.9326	&	CV	&	17.72	$\pm$	0.02	&	AAVSO (BHQ)	&	0.895	&	2008.716	\\
2454728.9341	&	CV	&	17.78	$\pm$	0.02	&	AAVSO (BHQ)	&	0.709	&	2008.719	\\
2454732.5123	&	V	&	17.97	$\pm$	0.04	&	SMARTS 1.3m	&	0.617	&	2008.728	\\
2454732.5140	&	R	&	17.63	$\pm$	0.03	&	SMARTS 1.3m	&	0.618	&	2008.728	\\
2454732.5157	&	I	&	17.17	$\pm$	0.04	&	SMARTS 1.3m	&	0.619	&	2008.728	\\
2454732.5175	&	B	&	18.45	$\pm$	0.05	&	SMARTS 1.3m	&	0.621	&	2008.728	\\
2454733.3896	&	CV	&	18.26	$\pm$	0.02	&	AAVSO (PYG)	&	0.330	&	2008.731	\\
2454736.5041	&	B	&	18.58	$\pm$	0.02	&	SMARTS 1.3m	&	0.861	&	2008.739	\\
2454738.2362	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.268	&	2008.744	\\
2454738.5129	&	B	&	18.93	$\pm$	0.02	&	SMARTS 1.3m	&	0.493	&	2008.745	\\
2454740.5027	&	V	&	18.10	$\pm$	0.06	&	SMARTS 1.3m	&	0.110	&	2008.750	\\
2454740.5044	&	R	&	17.68	$\pm$	0.04	&	SMARTS 1.3m	&	0.111	&	2008.750	\\
2454740.5062	&	I	&	17.29	$\pm$	0.07	&	SMARTS 1.3m	&	0.113	&	2008.750	\\
2454740.5079	&	B	&	18.47	$\pm$	0.06	&	SMARTS 1.3m	&	0.114	&	2008.750	\\
2454742.5104	&	B	&	18.47	$\pm$	0.02	&	SMARTS 1.3m	&	0.742	&	2008.756	\\
2454745.4841	&	B	&	18.16	$\pm$	0.02	&	SMARTS 1.3m	&	0.158	&	2008.764	\\
2454746.3495	&	CV	&	18.07	$\pm$	0.02	&	AAVSO (PYG)	&	0.861	&	2008.766	\\
2454747.4891	&	B	&	18.62	$\pm$	0.03	&	SMARTS 1.3m	&	0.787	&	2008.769	\\
2454752.4958	&	V	&	17.78	$\pm$	0.06	&	SMARTS 1.3m	&	0.856	&	2008.783	\\
2454752.4975	&	R	&	17.46	$\pm$	0.05	&	SMARTS 1.3m	&	0.857	&	2008.783	\\
2454752.4992	&	I	&	17.11	$\pm$	0.06	&	SMARTS 1.3m	&	0.859	&	2008.783	\\
2454752.5010	&	B	&	18.18	$\pm$	0.08	&	SMARTS 1.3m	&	0.860	&	2008.783	\\
2454756.2098	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.874	&	2008.793	\\
2454861.0752	&	CV	&	18.56	$\pm$	0.02	&	AAVSO (PKV)	&	0.093	&	2009.080	\\
2454866.0710	&	CV	&	18.51	$\pm$	0.02	&	AAVSO (PKV)	&	0.153	&	2009.094	\\
2454881.5174	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.705	&	2009.136	\\
2454884.5797	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.194	&	2009.145	\\
2454884.7501	&	Sloan i'	&	17.16	$\pm$	0.03	&	Liverpool 2.0m	&	0.332	&	2009.145	\\
2454884.7542	&	B	&	17.88	$\pm$	0.05	&	Liverpool 2.0m	&	0.335	&	2009.145	\\
2454884.7563	&	V	&	17.46	$\pm$	0.04	&	Liverpool 2.0m	&	0.337	&	2009.145	\\
2454884.7582	&	V	&	17.45	$\pm$	0.04	&	Liverpool 2.0m	&	0.339	&	2009.145	\\
2454891.6675	&	Sloan i'	&	17.91	$\pm$	0.02	&	Liverpool 2.0m	&	0.954	&	2009.164	\\
2454891.6712	&	B	&	18.94	$\pm$	0.06	&	Liverpool 2.0m	&	0.957	&	2009.164	\\
2454891.6736	&	V	&	18.43	$\pm$	0.06	&	Liverpool 2.0m	&	0.959	&	2009.164	\\
2454891.6752	&	V	&	18.48	$\pm$	0.06	&	Liverpool 2.0m	&	0.960	&	2009.164	\\
2454893.9344	&	CV	&	17.87	$\pm$	0.02	&	AAVSO (DKS)	&	0.796	&	2009.170	\\
2454894.8580	&	B	&	18.34	$\pm$	0.02	&	SMARTS 1.3m	&	0.546	&	2009.173	\\
2454896.0435	&	CV	&	18.12	$\pm$	0.02	&	AAVSO (PKV)	&	0.510	&	2009.176	\\
2454896.2315	&	CV	&	17.76	$\pm$	0.02	&	AAVSO (NMT)	&	0.662	&	2009.177	\\
2454896.8338	&	B	&	18.22	$\pm$	0.02	&	SMARTS 1.3m	&	0.152	&	2009.178	\\
2454896.9346	&	CV	&	17.78	$\pm$	0.02	&	AAVSO (DKS)	&	0.234	&	2009.178	\\
2454898.5941	&	CR	&	17.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.582	&	2009.183	\\
2454899.1651	&	CV	&	18.0	$\pm$	0.1	&	AAVSO (NMT)	&	0.046	&	2009.185	\\
2454899.8479	&	B	&	18.16	$\pm$	0.02	&	SMARTS 1.3m	&	0.601	&	2009.186	\\
2454899.9485	&	CV	&	17.49	$\pm$	0.02	&	AAVSO (DKS)	&	0.683	&	2009.187	\\
2454901.8391	&	B	&	18.38	$\pm$	0.03	&	SMARTS 1.3m	&	0.219	&	2009.192	\\
2454901.9489	&	CV	&	18.47	$\pm$	0.02	&	AAVSO (DKS)	&	0.309	&	2009.192	\\
2454902.0434	&	CV	&	18.31	$\pm$	0.02	&	AAVSO (PKV)	&	0.385	&	2009.192	\\
2454905.1590	&	CV	&	17.79	$\pm$	0.02	&	AAVSO (NMT)	&	0.917	&	2009.201	\\
2454905.8247	&	B	&	18.36	$\pm$	0.02	&	SMARTS 1.3m	&	0.458	&	2009.203	\\
2454908.8491	&	B	&	18.30	$\pm$	0.02	&	SMARTS 1.3m	&	0.916	&	2009.211	\\
2454911.0264	&	CV	&	18.00	$\pm$	0.02	&	AAVSO (PKV)	&	0.686	&	2009.217	\\
2454911.5833	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.138	&	2009.219	\\
2454911.8143	&	B	&	18.13	$\pm$	0.02	&	SMARTS 1.3m	&	0.326	&	2009.219	\\
2454912.7420	&	Sloan i'	&	17.46	$\pm$	0.01	&	Liverpool 2.0m	&	0.080	&	2009.222	\\
2454912.7460	&	B	&	18.31	$\pm$	0.05	&	Liverpool 2.0m	&	0.083	&	2009.222	\\
2454912.7481	&	V	&	17.83	$\pm$	0.04	&	Liverpool 2.0m	&	0.085	&	2009.222	\\
2454912.7500	&	V	&	17.81	$\pm$	0.04	&	Liverpool 2.0m	&	0.086	&	2009.222	\\
2454913.8012	&	B	&	18.47	$\pm$	0.02	&	SMARTS 1.3m	&	0.940	&	2009.225	\\
2454914.9116	&	CV	&	18.18	$\pm$	0.02	&	AAVSO (DKS)	&	0.843	&	2009.228	\\
2454914.9582	&	CV	&	17.78	$\pm$	0.02	&	AAVSO (NMT)	&	0.881	&	2009.228	\\
2454915.0132	&	CV	&	18.44	$\pm$	0.02	&	AAVSO (PKV)	&	0.925	&	2009.228	\\
2454915.6517	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.444	&	2009.230	\\
2454916.4988	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.133	&	2009.232	\\
2454916.7378	&	B	&	18.34	$\pm$	0.02	&	SMARTS 1.3m	&	0.327	&	2009.233	\\
2454917.6509	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.069	&	2009.235	\\
2454918.0053	&	CV	&	18.07	$\pm$	0.02	&	AAVSO (PKV)	&	0.357	&	2009.236	\\
2454918.5189	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.774	&	2009.238	\\
2454918.7660	&	B	&	19.20	$\pm$	0.02	&	SMARTS 1.3m	&	0.975	&	2009.238	\\
2454919.5610	&	CR	&	17.2	$\pm$	0.1	&	AAVSO (MLF)	&	0.621	&	2009.240	\\
2454919.5940	&	Sloan i'	&	17.36	$\pm$	0.01	&	Liverpool 2.0m	&	0.648	&	2009.241	\\
2454919.5976	&	B	&	18.24	$\pm$	0.05	&	Liverpool 2.0m	&	0.651	&	2009.241	\\
2454919.5997	&	V	&	17.70	$\pm$	0.04	&	Liverpool 2.0m	&	0.653	&	2009.241	\\
2454919.6016	&	V	&	17.71	$\pm$	0.04	&	Liverpool 2.0m	&	0.654	&	2009.241	\\
2454920.7856	&	B	&	17.96	$\pm$	0.02	&	SMARTS 1.3m	&	0.616	&	2009.244	\\
2454920.8880	&	CV	&	18.0	$\pm$	0.1	&	AAVSO (DKS)	&	0.699	&	2009.244	\\
2454921.0004	&	CV	&	18.01	$\pm$	0.02	&	AAVSO (PKV)	&	0.791	&	2009.244	\\
2454921.6982	&	Sloan i'	&	17.28	$\pm$	0.01	&	Liverpool 2.0m	&	0.358	&	2009.246	\\
2454921.7023	&	B	&	18.09	$\pm$	0.04	&	Liverpool 2.0m	&	0.361	&	2009.246	\\
2454921.7044	&	V	&	17.64	$\pm$	0.04	&	Liverpool 2.0m	&	0.363	&	2009.246	\\
2454921.7063	&	V	&	17.66	$\pm$	0.04	&	Liverpool 2.0m	&	0.364	&	2009.246	\\
2454921.9013	&	CV	&	17.92	$\pm$	0.02	&	AAVSO (DKS)	&	0.523	&	2009.247	\\
2454922.4063	&	CR	&	17.1	$\pm$	0.1	&	AAVSO (MLF)	&	0.933	&	2009.248	\\
2454922.7853	&	B	&	18.28	$\pm$	0.02	&	SMARTS 1.3m	&	0.241	&	2009.249	\\
2454923.5023	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.824	&	2009.251	\\
2454923.5767	&	Sloan i'	&	17.44	$\pm$	0.03	&	Liverpool 2.0m	&	0.884	&	2009.251	\\
2454923.5803	&	B	&	18.26	$\pm$	0.05	&	Liverpool 2.0m	&	0.887	&	2009.251	\\
2454923.5824	&	V	&	17.81	$\pm$	0.04	&	Liverpool 2.0m	&	0.889	&	2009.251	\\
2454923.5843	&	V	&	17.80	$\pm$	0.03	&	Liverpool 2.0m	&	0.891	&	2009.251	\\
2454924.7283	&	B	&	18.25	$\pm$	0.02	&	SMARTS 1.3m	&	0.820	&	2009.255	\\
2454925.7709	&	CV	&	18.16	$\pm$	0.02	&	AAVSO (DKS)	&	0.668	&	2009.257	\\
2454925.9883	&	CV	&	18.18	$\pm$	0.02	&	AAVSO (PKV)	&	0.844	&	2009.258	\\
2454926.1134	&	CV	&	18.09	$\pm$	0.02	&	AAVSO (NMT)	&	0.946	&	2009.258	\\
2454926.5486	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.300	&	2009.260	\\
2454926.5759	&	Sloan i'	&	17.20	$\pm$	0.02	&	Liverpool 2.0m	&	0.322	&	2009.260	\\
2454926.5800	&	B	&	18.04	$\pm$	0.07	&	Liverpool 2.0m	&	0.325	&	2009.260	\\
2454926.5820	&	V	&	17.58	$\pm$	0.04	&	Liverpool 2.0m	&	0.327	&	2009.260	\\
2454926.5839	&	V	&	17.59	$\pm$	0.04	&	Liverpool 2.0m	&	0.328	&	2009.260	\\
2454926.7196	&	B	&	18.23	$\pm$	0.02	&	SMARTS 1.3m	&	0.439	&	2009.260	\\
2454927.5027	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.075	&	2009.262	\\
2454928.7947	&	B	&	18.49	$\pm$	0.02	&	SMARTS 1.3m	&	0.125	&	2009.266	\\
2454930.0568	&	CV	&	17.61	$\pm$	0.02	&	AAVSO (BHQ)	&	0.151	&	2009.269	\\
2454930.8615	&	B	&	18.38	$\pm$	0.02	&	SMARTS 1.3m	&	0.804	&	2009.271	\\
2454931.1072	&	CV	&	19.35	$\pm$	0.02	&	AAVSO (NMT)	&	0.004	&	2009.272	\\
2454931.6620	&	Sloan i'	&	17.48	$\pm$	0.03	&	Liverpool 2.0m	&	0.455	&	2009.274	\\
2454931.6661	&	B	&	18.18	$\pm$	0.08	&	Liverpool 2.0m	&	0.458	&	2009.274	\\
2454931.6681	&	V	&	17.69	$\pm$	0.06	&	Liverpool 2.0m	&	0.460	&	2009.274	\\
2454931.6700	&	V	&	17.67	$\pm$	0.06	&	Liverpool 2.0m	&	0.461	&	2009.274	\\
2454932.7740	&	B	&	18.24	$\pm$	0.03	&	SMARTS 1.3m	&	0.359	&	2009.277	\\
2454933.1293	&	CV	&	17.98	$\pm$	0.02	&	AAVSO (NMT)	&	0.647	&	2009.278	\\
2454935.4532	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.536	&	2009.284	\\
2454936.7619	&	B	&	18.68	$\pm$	0.02	&	SMARTS 1.3m	&	0.599	&	2009.288	\\
2454937.5402	&	Sloan i'	&	17.78	$\pm$	0.03	&	Liverpool 2.0m	&	0.232	&	2009.290	\\
2454937.5443	&	B	&	18.88	$\pm$	0.10	&	Liverpool 2.0m	&	0.235	&	2009.290	\\
2454937.5463	&	V	&	18.24	$\pm$	0.05	&	Liverpool 2.0m	&	0.237	&	2009.290	\\
2454937.5482	&	V	&	18.20	$\pm$	0.04	&	Liverpool 2.0m	&	0.238	&	2009.290	\\
2454938.0613	&	V	&	18.50	$\pm$	0.02	&	AAVSO (BHQ)	&	0.655	&	2009.291	\\
2454938.4364	&	CR	&	18.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.960	&	2009.292	\\
2454938.7630	&	B	&	18.70	$\pm$	0.02	&	SMARTS 1.3m	&	0.226	&	2009.293	\\
2454939.1014	&	CV	&	18.28	$\pm$	0.02	&	AAVSO (NMT)	&	0.500	&	2009.294	\\
2454940.5115	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.646	&	2009.298	\\
2454940.7541	&	B	&	18.26	$\pm$	0.02	&	SMARTS 1.3m	&	0.844	&	2009.298	\\
2454941.1800	&	CV	&	18.16	$\pm$	0.02	&	AAVSO (PKV)	&	0.190	&	2009.300	\\
2454942.5390	&	Sloan i'	&	17.19	$\pm$	0.06	&	Liverpool 2.0m	&	0.294	&	2009.303	\\
2454942.5472	&	V	&	17.54	$\pm$	0.13	&	Liverpool 2.0m	&	0.301	&	2009.303	\\
2454942.7979	&	B	&	18.23	$\pm$	0.02	&	SMARTS 1.3m	&	0.505	&	2009.304	\\
2454943.8966	&	CV	&	18.06	$\pm$	0.02	&	AAVSO (DKS)	&	0.397	&	2009.307	\\
2454944.1991	&	CV	&	17.96	$\pm$	0.02	&	AAVSO (NMT)	&	0.643	&	2009.308	\\
2454944.7328	&	CV	&	18.35	$\pm$	0.02	&	AAVSO (DKS)	&	0.077	&	2009.309	\\
2454945.9145	&	CV	&	18.1	$\pm$	0.1	&	AAVSO (DKS)	&	0.037	&	2009.313	\\
2454947.7751	&	B	&	18.58	$\pm$	0.02	&	SMARTS 1.3m	&	0.549	&	2009.318	\\
2454947.7996	&	V	&	18.47	$\pm$	0.02	&	AAVSO (CMP)	&	0.569	&	2009.318	\\
2454947.8423	&	CV	&	18.37	$\pm$	0.02	&	AAVSO (DKS)	&	0.604	&	2009.318	\\
2454948.9029	&	CV	&	18.01	$\pm$	0.02	&	AAVSO (DKS)	&	0.466	&	2009.321	\\
2454949.3910	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.862	&	2009.322	\\
2454949.6660	&	Sloan i'	&	17.64	$\pm$	0.00	&	Liverpool 2.0m	&	0.086	&	2009.323	\\
2454949.6701	&	B	&	18.67	$\pm$	0.05	&	Liverpool 2.0m	&	0.089	&	2009.323	\\
2454949.6721	&	V	&	18.10	$\pm$	0.04	&	Liverpool 2.0m	&	0.091	&	2009.323	\\
2454949.6740	&	Sloan r'	&	17.91	$\pm$	0.03	&	Liverpool 2.0m	&	0.092	&	2009.323	\\
2454949.7563	&	CV	&	18.07	$\pm$	0.02	&	AAVSO (DKS)	&	0.159	&	2009.323	\\
2454949.7903	&	B	&	18.60	$\pm$	0.02	&	SMARTS 1.3m	&	0.187	&	2009.323	\\
2454951.1265	&	CV	&	18.21	$\pm$	0.02	&	AAVSO (NMT)	&	0.273	&	2009.327	\\
2454951.5689	&	Sloan i'	&	17.50	$\pm$	0.02	&	Liverpool 2.0m	&	0.632	&	2009.328	\\
2454951.5729	&	B	&	18.52	$\pm$	0.07	&	Liverpool 2.0m	&	0.635	&	2009.328	\\
2454951.5749	&	V	&	17.99	$\pm$	0.05	&	Liverpool 2.0m	&	0.637	&	2009.328	\\
2454951.5768	&	Sloan r'	&	17.82	$\pm$	0.04	&	Liverpool 2.0m	&	0.639	&	2009.328	\\
2454951.7800	&	B	&	18.57	$\pm$	0.02	&	SMARTS 1.3m	&	0.804	&	2009.329	\\
2454953.6866	&	Sloan i'	&	17.63	$\pm$	0.02	&	Liverpool 2.0m	&	0.353	&	2009.334	\\
2454953.6907	&	B	&	18.55	$\pm$	0.05	&	Liverpool 2.0m	&	0.356	&	2009.334	\\
2454953.6927	&	V	&	18.02	$\pm$	0.04	&	Liverpool 2.0m	&	0.358	&	2009.334	\\
2454953.6946	&	Sloan r'	&	17.87	$\pm$	0.03	&	Liverpool 2.0m	&	0.360	&	2009.334	\\
2454953.7107	&	B	&	18.53	$\pm$	0.02	&	SMARTS 1.3m	&	0.373	&	2009.334	\\
2454954.1088	&	CV	&	18.04	$\pm$	0.02	&	AAVSO (NMT)	&	0.696	&	2009.335	\\
2454955.6663	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.962	&	2009.339	\\
2454955.7640	&	B	&	19.40	$\pm$	0.03	&	SMARTS 1.3m	&	0.041	&	2009.340	\\
2454956.3773	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.540	&	2009.341	\\
2454956.4887	&	Sloan i'	&	17.64	$\pm$	0.03	&	Liverpool 2.0m	&	0.630	&	2009.342	\\
2454956.4927	&	B	&	18.77	$\pm$	0.16	&	Liverpool 2.0m	&	0.634	&	2009.342	\\
2454956.4947	&	V	&	18.14	$\pm$	0.06	&	Liverpool 2.0m	&	0.635	&	2009.342	\\
2454956.4967	&	Sloan r'	&	17.96	$\pm$	0.06	&	Liverpool 2.0m	&	0.637	&	2009.342	\\
2454959.8068	&	B	&	18.64	$\pm$	0.03	&	SMARTS 1.3m	&	0.327	&	2009.351	\\
2454964.5124	&	Sloan i'	&	17.74	$\pm$	0.02	&	Liverpool 2.0m	&	0.151	&	2009.363	\\
2454964.5164	&	B	&	18.89	$\pm$	0.09	&	Liverpool 2.0m	&	0.154	&	2009.363	\\
2454964.5184	&	V	&	18.20	$\pm$	0.07	&	Liverpool 2.0m	&	0.156	&	2009.364	\\
2454964.5204	&	Sloan r'	&	18.03	$\pm$	0.04	&	Liverpool 2.0m	&	0.157	&	2009.364	\\
2454964.7029	&	B	&	18.67	$\pm$	0.02	&	SMARTS 1.3m	&	0.306	&	2009.364	\\
2454966.3226	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.622	&	2009.368	\\
2454966.5177	&	Sloan i'	&	17.62	$\pm$	0.03	&	Liverpool 2.0m	&	0.780	&	2009.369	\\
2454966.5216	&	B	&	18.75	$\pm$	0.06	&	Liverpool 2.0m	&	0.784	&	2009.369	\\
2454966.5236	&	V	&	18.21	$\pm$	0.06	&	Liverpool 2.0m	&	0.785	&	2009.369	\\
2454966.5256	&	Sloan r'	&	18.01	$\pm$	0.05	&	Liverpool 2.0m	&	0.787	&	2009.369	\\
2454966.6656	&	B	&	18.67	$\pm$	0.02	&	SMARTS 1.3m	&	0.900	&	2009.369	\\
2454968.3567	&	CR	&	18.1	$\pm$	0.1	&	AAVSO (MLF)	&	0.275	&	2009.374	\\
2454968.5674	&	Sloan i'	&	17.95	$\pm$	0.02	&	Liverpool 2.0m	&	0.446	&	2009.375	\\
2454968.5714	&	B	&	18.93	$\pm$	0.05	&	Liverpool 2.0m	&	0.449	&	2009.375	\\
2454968.5734	&	V	&	18.42	$\pm$	0.06	&	Liverpool 2.0m	&	0.451	&	2009.375	\\
2454968.5754	&	Sloan r'	&	18.24	$\pm$	0.03	&	Liverpool 2.0m	&	0.452	&	2009.375	\\
2454968.7377	&	B	&	18.74	$\pm$	0.02	&	SMARTS 1.3m	&	0.584	&	2009.375	\\
2454970.5467	&	CR	&	18.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.054	&	2009.380	\\
2454970.7732	&	B	&	18.86	$\pm$	0.02	&	SMARTS 1.3m	&	0.239	&	2009.381	\\
2454971.4556	&	Sloan i'	&	17.71	$\pm$	0.03	&	Liverpool 2.0m	&	0.793	&	2009.382	\\
2454971.4596	&	B	&	18.68	$\pm$	0.05	&	Liverpool 2.0m	&	0.796	&	2009.383	\\
2454971.4620	&	V	&	18.12	$\pm$	0.06	&	Liverpool 2.0m	&	0.798	&	2009.383	\\
2454971.4635	&	Sloan r'	&	17.97	$\pm$	0.04	&	Liverpool 2.0m	&	0.800	&	2009.383	\\
2454972.8519	&	B	&	18.71	$\pm$	0.02	&	SMARTS 1.3m	&	0.928	&	2009.386	\\
2454972.8582	&	CV	&	18.41	$\pm$	0.02	&	AAVSO (PKV)	&	0.933	&	2009.386	\\
2454973.0938	&	CV	&	18.03	$\pm$	0.02	&	AAVSO (NMT)	&	0.124	&	2009.387	\\
2454973.1579	&	V	&	18.3	$\pm$	0.1	&	AAVSO (DIL)	&	0.176	&	2009.387	\\
2454973.9704	&	CV	&	18.07	$\pm$	0.02	&	AAVSO (NMT)	&	0.837	&	2009.389	\\
2454974.3807	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.170	&	2009.391	\\
2454974.7504	&	B	&	18.75	$\pm$	0.02	&	SMARTS 1.3m	&	0.471	&	2009.392	\\
2454975.4379	&	Sloan i'	&	18.12	$\pm$	0.03	&	Liverpool 2.0m	&	0.029	&	2009.393	\\
2454975.4419	&	B	&	19.33	$\pm$	0.07	&	Liverpool 2.0m	&	0.032	&	2009.393	\\
2454975.4439	&	V	&	18.67	$\pm$	0.06	&	Liverpool 2.0m	&	0.034	&	2009.393	\\
2454975.4458	&	Sloan r'	&	18.42	$\pm$	0.07	&	Liverpool 2.0m	&	0.036	&	2009.393	\\
2454975.7553	&	CV	&	18.29	$\pm$	0.02	&	AAVSO (NMT)	&	0.287	&	2009.394	\\
2454976.7628	&	V	&	18.05	$\pm$	0.03	&	SMARTS 1.3m	&	0.106	&	2009.397	\\
2454976.7644	&	R	&	17.72	$\pm$	0.03	&	SMARTS 1.3m	&	0.107	&	2009.397	\\
2454976.7661	&	I	&	17.26	$\pm$	0.04	&	SMARTS 1.3m	&	0.109	&	2009.397	\\
2454976.7678	&	B	&	18.55	$\pm$	0.04	&	SMARTS 1.3m	&	0.110	&	2009.397	\\
2454977.5431	&	Sloan i'	&	17.63	$\pm$	0.02	&	Liverpool 2.0m	&	0.740	&	2009.399	\\
2454977.5471	&	B	&	18.61	$\pm$	0.06	&	Liverpool 2.0m	&	0.743	&	2009.399	\\
2454977.5491	&	V	&	18.10	$\pm$	0.05	&	Liverpool 2.0m	&	0.745	&	2009.399	\\
2454977.5512	&	Sloan r'	&	17.92	$\pm$	0.03	&	Liverpool 2.0m	&	0.747	&	2009.399	\\
2454978.3128	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.366	&	2009.401	\\
2454978.3168	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.369	&	2009.401	\\
2454978.3208	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.372	&	2009.401	\\
2454978.3238	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.374	&	2009.401	\\
2454979.5858	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.400	&	2009.405	\\
2454980.7266	&	B	&	18.63	$\pm$	0.02	&	SMARTS 1.3m	&	0.327	&	2009.408	\\
2454981.2502	&	CV	&	18.32	$\pm$	0.02	&	AAVSO (NMT)	&	0.753	&	2009.409	\\
2454981.4998	&	Sloan i'	&	18.09	$\pm$	0.04	&	Liverpool 2.0m	&	0.955	&	2009.410	\\
2454981.5145	&	Sloan i'	&	18.20	$\pm$	0.03	&	Liverpool 2.0m	&	0.967	&	2009.410	\\
2454981.5186	&	B	&	19.37	$\pm$	0.08	&	Liverpool 2.0m	&	0.971	&	2009.410	\\
2454981.5205	&	V	&	18.78	$\pm$	0.07	&	Liverpool 2.0m	&	0.972	&	2009.410	\\
2454981.5225	&	Sloan r'	&	18.62	$\pm$	0.05	&	Liverpool 2.0m	&	0.974	&	2009.410	\\
2454982.6930	&	B	&	18.64	$\pm$	0.02	&	SMARTS 1.3m	&	0.925	&	2009.413	\\
2454982.7332	&	CV	&	18.57	$\pm$	0.02	&	AAVSO (NMT)	&	0.958	&	2009.413	\\
2454983.4674	&	B	&	18.57	$\pm$	0.06	&	Liverpool 2.0m	&	0.554	&	2009.415	\\
2454983.4694	&	V	&	18.01	$\pm$	0.04	&	Liverpool 2.0m	&	0.556	&	2009.415	\\
2454983.4713	&	Sloan r'	&	17.87	$\pm$	0.03	&	Liverpool 2.0m	&	0.558	&	2009.415	\\
2454983.5017	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.582	&	2009.415	\\
2454983.7407	&	B	&	18.33	$\pm$	0.02	&	SMARTS 1.3m	&	0.777	&	2009.416	\\
2454984.7141	&	B	&	18.23	$\pm$	0.02	&	SMARTS 1.3m	&	0.568	&	2009.419	\\
2454985.7129	&	B	&	17.90	$\pm$	0.02	&	SMARTS 1.3m	&	0.379	&	2009.422	\\
2454986.2017	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.776	&	2009.423	\\
2454986.4127	&	Sloan i'	&	17.66	$\pm$	0.05	&	Liverpool 2.0m	&	0.948	&	2009.423	\\
2454986.4167	&	B	&	18.56	$\pm$	0.12	&	Liverpool 2.0m	&	0.951	&	2009.423	\\
2454986.4187	&	V	&	18.11	$\pm$	0.07	&	Liverpool 2.0m	&	0.953	&	2009.423	\\
2454986.4211	&	Sloan r'	&	17.96	$\pm$	0.04	&	Liverpool 2.0m	&	0.955	&	2009.423	\\
2454986.6494	&	B	&	18.11	$\pm$	0.02	&	SMARTS 1.3m	&	0.140	&	2009.424	\\
2454987.1799	&	CV	&	17.91	$\pm$	0.02	&	AAVSO (NMT)	&	0.571	&	2009.426	\\
2454987.5817	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.898	&	2009.427	\\
2454987.7251	&	B	&	19.41	$\pm$	0.04	&	SMARTS 1.3m	&	0.014	&	2009.427	\\
2454990.7816	&	B	&	18.21	$\pm$	0.03	&	SMARTS 1.3m	&	0.498	&	2009.435	\\
2454991.7044	&	B	&	18.02	$\pm$	0.02	&	SMARTS 1.3m	&	0.248	&	2009.438	\\
2454992.4328	&	Sloan i'	&	17.33	$\pm$	0.02	&	Liverpool 2.0m	&	0.840	&	2009.440	\\
2454992.4369	&	B	&	18.19	$\pm$	0.04	&	Liverpool 2.0m	&	0.843	&	2009.440	\\
2454992.4389	&	V	&	17.70	$\pm$	0.05	&	Liverpool 2.0m	&	0.845	&	2009.440	\\
2454992.4409	&	Sloan r'	&	17.51	$\pm$	0.03	&	Liverpool 2.0m	&	0.847	&	2009.440	\\
2454992.7323	&	B	&	18.34	$\pm$	0.02	&	SMARTS 1.3m	&	0.083	&	2009.441	\\
2454993.6972	&	B	&	18.21	$\pm$	0.02	&	SMARTS 1.3m	&	0.868	&	2009.443	\\
2454994.0200	&	V	&	17.52	$\pm$	0.02	&	AAVSO (DIL)	&	0.130	&	2009.444	\\
2454994.7425	&	B	&	18.31	$\pm$	0.02	&	SMARTS 1.3m	&	0.717	&	2009.446	\\
2454995.3586	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.218	&	2009.448	\\
2454995.4596	&	Sloan i'	&	17.31	$\pm$	0.04	&	Liverpool 2.0m	&	0.300	&	2009.448	\\
2454995.4636	&	B	&	18.35	$\pm$	0.07	&	Liverpool 2.0m	&	0.303	&	2009.448	\\
2454995.4656	&	V	&	17.77	$\pm$	0.06	&	Liverpool 2.0m	&	0.305	&	2009.448	\\
2454995.4675	&	Sloan r'	&	17.60	$\pm$	0.05	&	Liverpool 2.0m	&	0.306	&	2009.448	\\
2454995.7532	&	B	&	18.29	$\pm$	0.02	&	SMARTS 1.3m	&	0.538	&	2009.449	\\
2454996.3515	&	CR	&	18.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.025	&	2009.451	\\
2455002.5322	&	Sloan i'	&	18.06	$\pm$	0.05	&	Liverpool 2.0m	&	0.047	&	2009.468	\\
2455002.5362	&	B	&	19.11	$\pm$	0.07	&	Liverpool 2.0m	&	0.051	&	2009.468	\\
2455002.5382	&	V	&	18.48	$\pm$	0.07	&	Liverpool 2.0m	&	0.052	&	2009.468	\\
2455002.5402	&	Sloan r'	&	18.31	$\pm$	0.04	&	Liverpool 2.0m	&	0.054	&	2009.468	\\
2455003.2653	&	CR	&	18.2	$\pm$	0.1	&	AAVSO (MLF)	&	0.643	&	2009.470	\\
2455003.9401	&	CV	&	18.31	$\pm$	0.02	&	AAVSO (NMT)	&	0.192	&	2009.471	\\
2455004.7473	&	V	&	16.94	$\pm$	0.02	&	AAVSO (PSD)	&	0.847	&	2009.474	\\
2455004.7641	&	V	&	16.96	$\pm$	0.02	&	AAVSO (PSD)	&	0.861	&	2009.474	\\
2455004.9621	&	CV	&	18.7	$\pm$	0.1	&	AAVSO (NLX)	&	0.022	&	2009.474	\\
2455005.0724	&	CV	&	18.62	$\pm$	0.02	&	AAVSO (BHQ)	&	0.112	&	2009.475	\\
2455005.3912	&	CR	&	18.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.371	&	2009.475	\\
2455005.7532	&	V	&	18.06	$\pm$	0.02	&	AAVSO (SRIC)	&	0.665	&	2009.476	\\
2455006.3362	&	CR	&	18.1	$\pm$	0.1	&	AAVSO (MLF)	&	0.139	&	2009.478	\\
2455006.4882	&	Sloan i'	&	17.70	$\pm$	0.02	&	Liverpool 2.0m	&	0.262	&	2009.478	\\
2455006.4922	&	B	&	18.76	$\pm$	0.05	&	Liverpool 2.0m	&	0.265	&	2009.478	\\
2455006.4942	&	V	&	18.22	$\pm$	0.04	&	Liverpool 2.0m	&	0.267	&	2009.478	\\
2455006.4962	&	Sloan r'	&	18.04	$\pm$	0.03	&	Liverpool 2.0m	&	0.269	&	2009.478	\\
2455007.0498	&	CV	&	18.44	$\pm$	0.02	&	AAVSO (BHQ)	&	0.719	&	2009.480	\\
2455007.2412	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.874	&	2009.480	\\
2455007.5674	&	B	&	18.69	$\pm$	0.02	&	SMARTS 1.3m	&	0.139	&	2009.481	\\
2455008.5134	&	B	&	18.53	$\pm$	0.02	&	SMARTS 1.3m	&	0.908	&	2009.484	\\
2455009.3061	&	CR	&	18.0	$\pm$	0.1	&	AAVSO (MLF)	&	0.552	&	2009.486	\\
2455009.7414	&	CV	&	17.77	$\pm$	0.02	&	AAVSO (SRIC)	&	0.906	&	2009.487	\\
2455010.3460	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.397	&	2009.489	\\
2455010.5803	&	B	&	18.62	$\pm$	0.02	&	SMARTS 1.3m	&	0.588	&	2009.490	\\
2455010.9357	&	CV	&	18.1	$\pm$	0.1	&	AAVSO (NMT)	&	0.876	&	2009.491	\\
2455011.4751	&	CV	&	17.96	$\pm$	0.02	&	AAVSO (MUY)	&	0.315	&	2009.492	\\
2455012.4913	&	Sloan i'	&	17.52	$\pm$	0.01	&	Liverpool 2.0m	&	0.141	&	2009.495	\\
2455012.4953	&	B	&	18.51	$\pm$	0.06	&	Liverpool 2.0m	&	0.144	&	2009.495	\\
2455012.4973	&	V	&	17.94	$\pm$	0.05	&	Liverpool 2.0m	&	0.145	&	2009.495	\\
2455012.4993	&	Sloan r'	&	17.76	$\pm$	0.03	&	Liverpool 2.0m	&	0.147	&	2009.495	\\
2455012.6152	&	B	&	18.56	$\pm$	0.02	&	SMARTS 1.3m	&	0.241	&	2009.495	\\
2455013.0802	&	CV	&	18.06	$\pm$	0.02	&	AAVSO (NMT)	&	0.619	&	2009.496	\\
2455013.4858	&	B	&	18.92	$\pm$	0.05	&	SMARTS 1.3m	&	0.949	&	2009.498	\\
2455014.5882	&	B	&	18.45	$\pm$	0.02	&	SMARTS 1.3m	&	0.845	&	2009.501	\\
2455014.6694	&	CV	&	17.95	$\pm$	0.02	&	AAVSO (NMT)	&	0.911	&	2009.501	\\
2455015.1362	&	CV	&	18.1	$\pm$	0.1	&	AAVSO (NMT)	&	0.290	&	2009.502	\\
2455015.1558	&	CV	&	17.95	$\pm$	0.02	&	AAVSO (NMT)	&	0.306	&	2009.502	\\
2455015.3108	&	CR	&	18.1	$\pm$	0.1	&	AAVSO (MLF)	&	0.432	&	2009.503	\\
2455018.6595	&	B	&	18.42	$\pm$	0.03	&	SMARTS 1.3m	&	0.153	&	2009.512	\\
2455019.1295	&	CV	&	17.89	$\pm$	0.02	&	AAVSO (NMT)	&	0.535	&	2009.513	\\
2455019.1392	&	CV	&	17.86	$\pm$	0.02	&	AAVSO (NMT)	&	0.543	&	2009.513	\\
2455019.2445	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.629	&	2009.513	\\
2455019.6121	&	B	&	18.63	$\pm$	0.03	&	SMARTS 1.3m	&	0.927	&	2009.514	\\
2455019.7439	&	CV	&	17.93	$\pm$	0.02	&	AAVSO (NMT)	&	0.034	&	2009.515	\\
2455020.1059	&	CV	&	18.16	$\pm$	0.02	&	AAVSO (NMT)	&	0.329	&	2009.516	\\
2455020.6297	&	B	&	18.38	$\pm$	0.03	&	SMARTS 1.3m	&	0.754	&	2009.517	\\
2455020.6710	&	CV	&	17.99	$\pm$	0.02	&	AAVSO (NMT)	&	0.788	&	2009.517	\\
2455020.7370	&	V	&	17.14	$\pm$	0.02	&	AAVSO (WWL)	&	0.841	&	2009.517	\\
2455021.1146	&	CV	&	17.96	$\pm$	0.02	&	AAVSO (NMT)	&	0.148	&	2009.518	\\
2455021.1577	&	CV	&	18.09	$\pm$	0.02	&	AAVSO (NMT)	&	0.183	&	2009.519	\\
2455021.2154	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.230	&	2009.519	\\
2455021.4884	&	Sloan i'	&	17.63	$\pm$	0.02	&	Liverpool 2.0m	&	0.452	&	2009.519	\\
2455021.4924	&	B	&	18.47	$\pm$	0.06	&	Liverpool 2.0m	&	0.455	&	2009.519	\\
2455021.4943	&	V	&	17.95	$\pm$	0.07	&	Liverpool 2.0m	&	0.457	&	2009.519	\\
2455021.4963	&	Sloan r'	&	17.83	$\pm$	0.04	&	Liverpool 2.0m	&	0.459	&	2009.519	\\
2455021.6017	&	B	&	18.44	$\pm$	0.02	&	SMARTS 1.3m	&	0.544	&	2009.520	\\
2455021.6496	&	CV	&	18.11	$\pm$	0.02	&	AAVSO (NMT)	&	0.583	&	2009.520	\\
2455022.2654	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.083	&	2009.522	\\
2455022.5897	&	B	&	18.45	$\pm$	0.02	&	SMARTS 1.3m	&	0.347	&	2009.522	\\
2455022.6491	&	CV	&	17.9	$\pm$	0.1	&	AAVSO (NMT)	&	0.395	&	2009.523	\\
2455022.7025	&	CV	&	18.05	$\pm$	0.02	&	AAVSO (NMT)	&	0.439	&	2009.523	\\
2455023.2803	&	CR	&	18.0	$\pm$	0.1	&	AAVSO (MLF)	&	0.908	&	2009.524	\\
2455023.5690	&	B	&	18.57	$\pm$	0.02	&	SMARTS 1.3m	&	0.143	&	2009.525	\\
2455023.6563	&	CV	&	18.04	$\pm$	0.02	&	AAVSO (NMT)	&	0.214	&	2009.525	\\
2455023.7081	&	CV	&	18.28	$\pm$	0.02	&	AAVSO (NMT)	&	0.256	&	2009.526	\\
2455023.7447	&	CV	&	18.17	$\pm$	0.02	&	AAVSO (NMT)	&	0.286	&	2009.526	\\
2455024.2232	&	CR	&	17.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.675	&	2009.527	\\
2455024.7032	&	CV	&	17.91	$\pm$	0.02	&	AAVSO (NMT)	&	0.065	&	2009.528	\\
2455025.0929	&	CV	&	18.14	$\pm$	0.02	&	AAVSO (NMT)	&	0.381	&	2009.529	\\
2455025.1363	&	CV	&	18.05	$\pm$	0.02	&	AAVSO (NMT)	&	0.417	&	2009.529	\\
2455025.2142	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.480	&	2009.530	\\
2455025.6573	&	CV	&	18.28	$\pm$	0.02	&	AAVSO (NMT)	&	0.840	&	2009.531	\\
2455026.1473	&	CV	&	17.84	$\pm$	0.02	&	AAVSO (NMT)	&	0.238	&	2009.532	\\
2455026.3724	&	CR	&	18.05	$\pm$	0.02	&	AAVSO (BZU)	&	0.421	&	2009.533	\\
2455026.4402	&	Sloan i'	&	17.69	$\pm$	0.01	&	Liverpool 2.0m	&	0.476	&	2009.533	\\
2455026.4443	&	B	&	18.60	$\pm$	0.06	&	Liverpool 2.0m	&	0.479	&	2009.533	\\
2455026.4463	&	V	&	18.11	$\pm$	0.05	&	Liverpool 2.0m	&	0.481	&	2009.533	\\
2455026.4484	&	Sloan r'	&	17.97	$\pm$	0.03	&	Liverpool 2.0m	&	0.483	&	2009.533	\\
2455026.6593	&	CV	&	17.92	$\pm$	0.02	&	AAVSO (NMT)	&	0.654	&	2009.534	\\
2455026.6939	&	CV	&	18.0	$\pm$	0.1	&	AAVSO (NMT)	&	0.682	&	2009.534	\\
2455026.9864	&	CV	&	18.2	$\pm$	0.1	&	AAVSO (NLX)	&	0.920	&	2009.535	\\
2455027.2600	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.142	&	2009.535	\\
2455027.6750	&	CV	&	18.22	$\pm$	0.02	&	AAVSO (NMT)	&	0.480	&	2009.536	\\
2455028.0956	&	CV	&	17.88	$\pm$	0.02	&	AAVSO (NMT)	&	0.821	&	2009.538	\\
2455028.1546	&	CV	&	17.9	$\pm$	0.1	&	AAVSO (NMT)	&	0.869	&	2009.538	\\
2455028.2690	&	CR	&	18.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.962	&	2009.538	\\
2455028.7536	&	CV	&	17.57	$\pm$	0.02	&	AAVSO (SRIC)	&	0.356	&	2009.539	\\
2455029.2459	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.756	&	2009.541	\\
2455029.6240	&	B	&	18.71	$\pm$	0.02	&	SMARTS 1.3m	&	0.063	&	2009.542	\\
2455029.6289	&	CV	&	18.2	$\pm$	0.1	&	AAVSO (NMT)	&	0.067	&	2009.542	\\
2455030.6482	&	CV	&	18.33	$\pm$	0.02	&	AAVSO (NMT)	&	0.896	&	2009.545	\\
2455031.2258	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.365	&	2009.546	\\
2455031.4477	&	CV	&	17.95	$\pm$	0.02	&	AAVSO (PYG)	&	0.545	&	2009.547	\\
2455032.0822	&	CV	&	18.19	$\pm$	0.02	&	AAVSO (NMT)	&	0.061	&	2009.548	\\
2455032.2137	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.168	&	2009.549	\\
2455032.4878	&	Sloan i'	&	17.47	$\pm$	0.02	&	Liverpool 2.0m	&	0.391	&	2009.550	\\
2455032.4918	&	B	&	18.41	$\pm$	0.05	&	Liverpool 2.0m	&	0.394	&	2009.550	\\
2455032.4938	&	V	&	17.89	$\pm$	0.04	&	Liverpool 2.0m	&	0.396	&	2009.550	\\
2455032.4958	&	Sloan r'	&	17.77	$\pm$	0.04	&	Liverpool 2.0m	&	0.397	&	2009.550	\\
2455032.8893	&	CV	&	17.98	$\pm$	0.02	&	AAVSO (NMT)	&	0.717	&	2009.551	\\
2455032.9295	&	CV	&	17.92	$\pm$	0.02	&	AAVSO (NMT)	&	0.750	&	2009.551	\\
2455033.1077	&	CV	&	17.99	$\pm$	0.02	&	AAVSO (NMT)	&	0.894	&	2009.551	\\
2455033.2126	&	CR	&	18.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.980	&	2009.552	\\
2455033.8991	&	CV	&	18.02	$\pm$	0.02	&	AAVSO (NMT)	&	0.538	&	2009.553	\\
2455034.2005	&	CR	&	17.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.783	&	2009.554	\\
2455034.6668	&	CV	&	18.35	$\pm$	0.02	&	AAVSO (NMT)	&	0.161	&	2009.556	\\
2455034.7064	&	CV	&	17.78	$\pm$	0.02	&	AAVSO (SRIC)	&	0.194	&	2009.556	\\
2455035.2465	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.633	&	2009.557	\\
2455035.4884	&	Sloan i'	&	17.47	$\pm$	0.02	&	Liverpool 2.0m	&	0.829	&	2009.558	\\
2455035.4923	&	B	&	18.49	$\pm$	0.05	&	Liverpool 2.0m	&	0.832	&	2009.558	\\
2455035.4943	&	V	&	17.95	$\pm$	0.05	&	Liverpool 2.0m	&	0.834	&	2009.558	\\
2455035.4963	&	Sloan r'	&	17.77	$\pm$	0.04	&	Liverpool 2.0m	&	0.836	&	2009.558	\\
2455035.8740	&	CV	&	17.6	$\pm$	0.1	&	AAVSO (NLX)	&	0.142	&	2009.559	\\
2455036.1247	&	CV	&	17.84	$\pm$	0.02	&	AAVSO (NMT)	&	0.346	&	2009.560	\\
2455036.1954	&	CR	&	17.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.404	&	2009.560	\\
2455036.6378	&	B	&	18.44	$\pm$	0.02	&	SMARTS 1.3m	&	0.763	&	2009.561	\\
2455036.6485	&	CV	&	18.07	$\pm$	0.02	&	AAVSO (NMT)	&	0.772	&	2009.561	\\
2455036.9427	&	CV	&	19.12	$\pm$	0.02	&	AAVSO (NMT)	&	0.011	&	2009.562	\\
2455037.1186	&	CV	&	18.07	$\pm$	0.02	&	AAVSO (NMT)	&	0.154	&	2009.562	\\
2455037.6971	&	CV	&	17.84	$\pm$	0.02	&	AAVSO (NMT)	&	0.624	&	2009.564	\\
2455037.9416	&	CV	&	18.05	$\pm$	0.02	&	AAVSO (NMT)	&	0.823	&	2009.565	\\
2455037.9820	&	CV	&	17.95	$\pm$	0.02	&	AAVSO (NMT)	&	0.856	&	2009.565	\\
2455038.0482	&	CV	&	18.05	$\pm$	0.02	&	AAVSO (NMT)	&	0.909	&	2009.565	\\
2455038.2052	&	CR	&	18.2	$\pm$	0.1	&	AAVSO (MLF)	&	0.037	&	2009.565	\\
2455038.6556	&	CV	&	18.16	$\pm$	0.02	&	AAVSO (NMT)	&	0.403	&	2009.566	\\
2455039.0178	&	CV	&	17.98	$\pm$	0.02	&	AAVSO (NMT)	&	0.697	&	2009.567	\\
2455039.2101	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.854	&	2009.568	\\
2455039.9326	&	CV	&	18.14	$\pm$	0.02	&	AAVSO (NMT)	&	0.441	&	2009.570	\\
2455040.2301	&	CR	&	17.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.682	&	2009.571	\\
2455040.5758	&	B	&	19.05	$\pm$	0.02	&	SMARTS 1.3m	&	0.963	&	2009.572	\\
2455041.0937	&	CV	&	18.09	$\pm$	0.02	&	AAVSO (NMT)	&	0.384	&	2009.573	\\
2455041.2130	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.481	&	2009.573	\\
2455041.6488	&	B	&	18.43	$\pm$	0.02	&	SMARTS 1.3m	&	0.835	&	2009.575	\\
2455042.5988	&	B	&	18.58	$\pm$	0.02	&	SMARTS 1.3m	&	0.607	&	2009.577	\\
2455044.9893	&	V	&	17.22	$\pm$	0.02	&	AAVSO (BHQ)	&	0.550	&	2009.584	\\
2455046.6768	&	B	&	18.56	$\pm$	0.03	&	SMARTS 1.3m	&	0.921	&	2009.588	\\
2455046.9893	&	V	&	17.96	$\pm$	0.02	&	AAVSO (BHQ)	&	0.175	&	2009.589	\\
2455047.5894	&	CV	&	17.94	$\pm$	0.02	&	AAVSO (MJLE)	&	0.663	&	2009.591	\\
2455048.0763	&	CV	&	18.22	$\pm$	0.02	&	AAVSO (NMT)	&	0.059	&	2009.592	\\
2455048.4355	&	Sloan i'	&	17.52	$\pm$	0.01	&	Liverpool 2.0m	&	0.350	&	2009.593	\\
2455048.4395	&	B	&	18.45	$\pm$	0.06	&	Liverpool 2.0m	&	0.354	&	2009.593	\\
2455048.4414	&	V	&	17.93	$\pm$	0.07	&	Liverpool 2.0m	&	0.355	&	2009.593	\\
2455048.4434	&	Sloan r'	&	17.75	$\pm$	0.04	&	Liverpool 2.0m	&	0.357	&	2009.593	\\
2455048.4733	&	Sloan i'	&	17.57	$\pm$	0.02	&	Liverpool 2.0m	&	0.381	&	2009.593	\\
2455048.4772	&	B	&	18.52	$\pm$	0.07	&	Liverpool 2.0m	&	0.384	&	2009.593	\\
2455048.4791	&	V	&	17.96	$\pm$	0.06	&	Liverpool 2.0m	&	0.386	&	2009.593	\\
2455048.4811	&	Sloan r'	&	17.78	$\pm$	0.03	&	Liverpool 2.0m	&	0.388	&	2009.593	\\
2455048.5534	&	CV	&	18.27	$\pm$	0.02	&	AAVSO (MJLE)	&	0.446	&	2009.594	\\
2455048.6338	&	B	&	18.47	$\pm$	0.03	&	SMARTS 1.3m	&	0.512	&	2009.594	\\
2455048.6900	&	CV	&	17.97	$\pm$	0.02	&	AAVSO (NMT)	&	0.557	&	2009.594	\\
2455049.9723	&	V	&	18.06	$\pm$	0.02	&	AAVSO (BHQ)	&	0.599	&	2009.597	\\
2455049.9777	&	CV	&	17.94	$\pm$	0.02	&	AAVSO (NMT)	&	0.604	&	2009.597	\\
2455050.0707	&	CV	&	17.8	$\pm$	0.1	&	AAVSO (NMT)	&	0.679	&	2009.598	\\
2455050.5672	&	CV	&	18.22	$\pm$	0.02	&	AAVSO (MJLE)	&	0.083	&	2009.599	\\
2455050.8958	&	CV	&	17.96	$\pm$	0.02	&	AAVSO (NMT)	&	0.350	&	2009.600	\\
2455051.9287	&	CV	&	17.95	$\pm$	0.02	&	AAVSO (NMT)	&	0.189	&	2009.603	\\
2455051.9728	&	CV	&	17.85	$\pm$	0.02	&	AAVSO (NMT)	&	0.225	&	2009.603	\\
2455052.4291	&	Sloan i'	&	17.22	$\pm$	0.03	&	Liverpool 2.0m	&	0.596	&	2009.604	\\
2455052.4331	&	B	&	18.06	$\pm$	0.05	&	Liverpool 2.0m	&	0.599	&	2009.604	\\
2455052.4350	&	V	&	17.60	$\pm$	0.03	&	Liverpool 2.0m	&	0.601	&	2009.604	\\
2455052.4370	&	Sloan r'	&	17.47	$\pm$	0.03	&	Liverpool 2.0m	&	0.602	&	2009.604	\\
2455053.1989	&	CR	&	17.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.222	&	2009.606	\\
2455053.5649	&	CV	&	18.05	$\pm$	0.02	&	AAVSO (MJLE)	&	0.519	&	2009.607	\\
2455053.5934	&	B	&	18.19	$\pm$	0.02	&	SMARTS 1.3m	&	0.542	&	2009.607	\\
2455053.6484	&	V	&	17.43	$\pm$	0.02	&	AAVSO (ARJ)	&	0.587	&	2009.608	\\
2455053.6981	&	V	&	17.80	$\pm$	0.02	&	AAVSO (MGW)	&	0.627	&	2009.608	\\
2455054.4497	&	Sloan i'	&	17.38	$\pm$	0.02	&	Liverpool 2.0m	&	0.238	&	2009.610	\\
2455054.4556	&	V	&	17.84	$\pm$	0.06	&	Liverpool 2.0m	&	0.243	&	2009.610	\\
2455054.4575	&	Sloan r'	&	17.64	$\pm$	0.03	&	Liverpool 2.0m	&	0.244	&	2009.610	\\
2455054.5229	&	B	&	18.29	$\pm$	0.02	&	SMARTS 1.3m	&	0.297	&	2009.610	\\
2455054.6143	&	V	&	18.05	$\pm$	0.02	&	AAVSO (ARJ)	&	0.372	&	2009.610	\\
2455055.2948	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.925	&	2009.612	\\
2455055.9509	&	CV	&	17.92	$\pm$	0.02	&	AAVSO (NMT)	&	0.458	&	2009.614	\\
2455056.6351	&	CV	&	18.84	$\pm$	0.02	&	AAVSO (NMT)	&	0.014	&	2009.616	\\
2455056.9922	&	CV	&	17.97	$\pm$	0.02	&	AAVSO (NMT)	&	0.304	&	2009.617	\\
2455057.2436	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.508	&	2009.617	\\
2455057.5625	&	CV	&	17.99	$\pm$	0.02	&	AAVSO (MJLE)	&	0.768	&	2009.618	\\
2455057.5702	&	B	&	18.34	$\pm$	0.02	&	SMARTS 1.3m	&	0.774	&	2009.618	\\
2455057.9987	&	CV	&	18.04	$\pm$	0.02	&	AAVSO (NMT)	&	0.122	&	2009.619	\\
2455058.5564	&	CV	&	17.96	$\pm$	0.02	&	AAVSO (MJLE)	&	0.575	&	2009.621	\\
2455058.5892	&	B	&	18.18	$\pm$	0.03	&	SMARTS 1.3m	&	0.602	&	2009.621	\\
2455058.6450	&	CV	&	17.9	$\pm$	0.1	&	AAVSO (NMT)	&	0.647	&	2009.621	\\
2455059.1964	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.095	&	2009.623	\\
2455059.5504	&	CV	&	18.06	$\pm$	0.02	&	AAVSO (MJLE)	&	0.383	&	2009.624	\\
2455059.6251	&	CV	&	18.02	$\pm$	0.02	&	AAVSO (NMT)	&	0.444	&	2009.624	\\
2455060.5543	&	CV	&	18.19	$\pm$	0.02	&	AAVSO (MJLE)	&	0.199	&	2009.626	\\
2455060.6529	&	CV	&	18.29	$\pm$	0.02	&	AAVSO (NMT)	&	0.279	&	2009.627	\\
2455061.2272	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.746	&	2009.628	\\
2455061.5862	&	CV	&	19.03	$\pm$	0.02	&	AAVSO (MJLE)	&	0.037	&	2009.629	\\
2455061.6248	&	CV	&	18.7	$\pm$	0.1	&	AAVSO (NMT)	&	0.069	&	2009.629	\\
2455062.2111	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.545	&	2009.631	\\
2455062.3873	&	Sloan i'	&	17.58	$\pm$	0.02	&	Liverpool 2.0m	&	0.688	&	2009.631	\\
2455062.3912	&	B	&	18.59	$\pm$	0.05	&	Liverpool 2.0m	&	0.692	&	2009.631	\\
2455062.3932	&	V	&	18.06	$\pm$	0.05	&	Liverpool 2.0m	&	0.693	&	2009.631	\\
2455062.3951	&	Sloan r'	&	17.87	$\pm$	0.03	&	Liverpool 2.0m	&	0.695	&	2009.631	\\
2455063.9631	&	CV	&	18.49	$\pm$	0.02	&	AAVSO (NMT)	&	0.969	&	2009.636	\\
2455064.2179	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.176	&	2009.636	\\
2455064.5759	&	CV	&	18.35	$\pm$	0.02	&	AAVSO (MJLE)	&	0.467	&	2009.637	\\
2455065.2878	&	CR	&	18.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.046	&	2009.639	\\
2455066.2857	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.856	&	2009.642	\\
2455066.4128	&	Sloan i'	&	17.99	$\pm$	0.02	&	Liverpool 2.0m	&	0.960	&	2009.642	\\
2455066.4165	&	B	&	18.91	$\pm$	0.06	&	Liverpool 2.0m	&	0.963	&	2009.642	\\
2455066.4183	&	V	&	18.45	$\pm$	0.07	&	Liverpool 2.0m	&	0.964	&	2009.642	\\
2455066.4201	&	Sloan r'	&	18.33	$\pm$	0.05	&	Liverpool 2.0m	&	0.966	&	2009.642	\\
2455066.4247	&	CV	&	18.15	$\pm$	0.02	&	AAVSO (PYG)	&	0.969	&	2009.643	\\
2455067.5596	&	CV	&	18.23	$\pm$	0.02	&	AAVSO (MJLE)	&	0.892	&	2009.646	\\
2455068.2335	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.439	&	2009.647	\\
2455068.5745	&	CV	&	18.08	$\pm$	0.02	&	AAVSO (MJLE)	&	0.716	&	2009.648	\\
2455069.2264	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.246	&	2009.650	\\
2455070.2023	&	CR	&	18.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.039	&	2009.653	\\
2455070.5523	&	CV	&	18.35	$\pm$	0.02	&	AAVSO (MJLE)	&	0.324	&	2009.654	\\
2455072.1991	&	CR	&	17.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.662	&	2009.658	\\
2455073.2380	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.506	&	2009.661	\\
2455073.5008	&	B	&	18.65	$\pm$	0.02	&	SMARTS 1.3m	&	0.720	&	2009.662	\\
2455075.2009	&	CR	&	18.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.101	&	2009.667	\\
2455076.2258	&	CR	&	18.0	$\pm$	0.1	&	AAVSO (MLF)	&	0.934	&	2009.669	\\
2455076.5441	&	B	&	19.12	$\pm$	0.05	&	SMARTS 1.3m	&	0.193	&	2009.670	\\
2455077.2117	&	CR	&	18.4	$\pm$	0.1	&	AAVSO (MLF)	&	0.735	&	2009.672	\\
2455078.2106	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.547	&	2009.675	\\
2455078.5161	&	B	&	18.76	$\pm$	0.03	&	SMARTS 1.3m	&	0.795	&	2009.676	\\
2455079.2145	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.363	&	2009.678	\\
2455079.4997	&	B	&	19.02	$\pm$	0.08	&	SMARTS 1.3m	&	0.595	&	2009.678	\\
2455079.5013	&	I	&	17.70	$\pm$	0.06	&	SMARTS 1.3m	&	0.596	&	2009.678	\\
2455079.5030	&	R	&	18.16	$\pm$	0.05	&	SMARTS 1.3m	&	0.597	&	2009.678	\\
2455079.5045	&	V	&	18.55	$\pm$	0.07	&	SMARTS 1.3m	&	0.599	&	2009.678	\\
2455080.2844	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.232	&	2009.680	\\
2455082.3062	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.875	&	2009.686	\\
2455083.5801	&	B	&	18.90	$\pm$	0.02	&	SMARTS 1.3m	&	0.911	&	2009.689	\\
2455084.1990	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.414	&	2009.691	\\
2455084.5060	&	CV	&	18.22	$\pm$	0.02	&	AAVSO (MJLE)	&	0.663	&	2009.692	\\
2455084.5538	&	B	&	18.94	$\pm$	0.02	&	SMARTS 1.3m	&	0.702	&	2009.692	\\
2455085.3689	&	Sloan i'	&	17.80	$\pm$	0.02	&	Liverpool 2.0m	&	0.364	&	2009.694	\\
2455085.3725	&	B	&	18.86	$\pm$	0.07	&	Liverpool 2.0m	&	0.367	&	2009.694	\\
2455085.3743	&	V	&	18.26	$\pm$	0.06	&	Liverpool 2.0m	&	0.369	&	2009.694	\\
2455085.3761	&	Sloan r'	&	18.07	$\pm$	0.04	&	Liverpool 2.0m	&	0.370	&	2009.694	\\
2455087.1957	&	CR	&	17.5	$\pm$	0.1	&	AAVSO (MLF)	&	0.849	&	2009.699	\\
2455088.3633	&	Sloan i'	&	17.72	$\pm$	0.02	&	Liverpool 2.0m	&	0.798	&	2009.703	\\
2455088.3669	&	B	&	18.79	$\pm$	0.06	&	Liverpool 2.0m	&	0.801	&	2009.703	\\
2455088.3688	&	V	&	18.22	$\pm$	0.05	&	Liverpool 2.0m	&	0.802	&	2009.703	\\
2455088.3706	&	Sloan r'	&	18.03	$\pm$	0.03	&	Liverpool 2.0m	&	0.804	&	2009.703	\\
2455088.5436	&	CV	&	18.73	$\pm$	0.02	&	AAVSO (MJLE)	&	0.944	&	2009.703	\\
2455089.4934	&	B	&	18.83	$\pm$	0.02	&	SMARTS 1.3m	&	0.716	&	2009.706	\\
2455089.5215	&	CV	&	18.46	$\pm$	0.02	&	AAVSO (MJLE)	&	0.739	&	2009.706	\\
2455090.2004	&	CR	&	17.3	$\pm$	0.1	&	AAVSO (MLF)	&	0.291	&	2009.708	\\
2455091.2563	&	CR	&	18.0	$\pm$	0.1	&	AAVSO (MLF)	&	0.149	&	2009.710	\\
2455093.2561	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.774	&	2009.716	\\
2455093.5311	&	CV	&	18.90	$\pm$	0.02	&	AAVSO (MJLE)	&	0.997	&	2009.717	\\
2455094.2020	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.543	&	2009.719	\\
2455095.2039	&	CR	&	17.7	$\pm$	0.1	&	AAVSO (MLF)	&	0.357	&	2009.721	\\
2455095.5229	&	CV	&	18.15	$\pm$	0.02	&	AAVSO (MJLE)	&	0.616	&	2009.722	\\
2455096.4845	&	B	&	18.47	$\pm$	0.02	&	SMARTS 1.3m	&	0.397	&	2009.725	\\
2455096.5228	&	CV	&	18.27	$\pm$	0.02	&	AAVSO (MJLE)	&	0.429	&	2009.725	\\
2455100.5070	&	B	&	18.10	$\pm$	0.02	&	SMARTS 1.3m	&	0.666	&	2009.736	\\
2455101.2124	&	CR	&	17.6	$\pm$	0.1	&	AAVSO (MLF)	&	0.240	&	2009.738	\\
2455101.5017	&	B	&	18.23	$\pm$	0.02	&	SMARTS 1.3m	&	0.475	&	2009.739	\\
2455102.2203	&	CR	&	17.9	$\pm$	0.1	&	AAVSO (MLF)	&	0.059	&	2009.741	\\
2455102.5093	&	CV	&	18.15	$\pm$	0.02	&	AAVSO (MJLE)	&	0.293	&	2009.741	\\
2455103.4949	&	B	&	18.25	$\pm$	0.03	&	SMARTS 1.3m	&	0.094	&	2009.744	\\
2455103.5022	&	CV	&	17.98	$\pm$	0.02	&	AAVSO (MJLE)	&	0.100	&	2009.744	\\
2455104.4800	&	B	&	18.27	$\pm$	0.03	&	SMARTS 1.3m	&	0.895	&	2009.747	\\
2455104.5081	&	CV	&	18.18	$\pm$	0.02	&	AAVSO (MJLE)	&	0.918	&	2009.747	\\
2455105.4955	&	B	&	18.45	$\pm$	0.03	&	SMARTS 1.3m	&	0.720	&	2009.749	\\
2455105.5190	&	CV	&	18.02	$\pm$	0.02	&	AAVSO (MJLE)	&	0.739	&	2009.750	\\
2455106.4936	&	B	&	18.37	$\pm$	0.03	&	SMARTS 1.3m	&	0.531	&	2009.752	\\
2455106.4939	&	CV	&	18.3	$\pm$	0.1	&	AAVSO (MJLE)	&	0.532	&	2009.752	\\
2455108.5038	&	CV	&	18.3	$\pm$	0.1	&	AAVSO (MJLE)	&	0.165	&	2009.758	\\
2455109.4822	&	B	&	19.09	$\pm$	0.06	&	SMARTS 1.3m	&	0.960	&	2009.760	\\
2455110.5066	&	CV	&	18.26	$\pm$	0.02	&	AAVSO (MJLE)	&	0.792	&	2009.763	\\
2455110.8767	&	V	&	17.67	$\pm$	0.02	&	AAVSO (BHQ)	&	0.093	&	2009.764	\\
2455113.4882	&	B	&	18.68	$\pm$	0.06	&	SMARTS 1.3m	&	0.215	&	2009.771	\\
2455114.4997	&	B	&	19.40	$\pm$	0.04	&	SMARTS 1.3m	&	0.037	&	2009.774	\\
2455123.2137	&	CR	&	17.8	$\pm$	0.1	&	AAVSO (MLF)	&	0.119	&	2009.798	\\
2455123.4897	&	CV	&	18.4	$\pm$	0.1	&	AAVSO (MJLE)	&	0.343	&	2009.799	\\
2455124.4856	&	CV	&	18.5	$\pm$	0.1	&	AAVSO (MJLE)	&	0.152	&	2009.801	\\
2455126.4825	&	CV	&	18.6	$\pm$	0.1	&	AAVSO (MJLE)	&	0.775	&	2009.807	\\
2455139.7083	&	Visual	&	$>$12.0	$\pm$	0.1	&	AAVSO(LMK)	&	0.523	&	2009.843	\\
2455141.8861	&	Visual	&	$>$11.5	$\pm$	0.1	&	AAVSO (KSH)	&	0.293	&	2009.849	\\
2455158.9458	&	CV	&	$>$8.6	$\pm$	0.1	&	AAVSO(DKS)	&	0.156	&	2009.896	\\
2455159.9875	&	CV	&	$>$8.6	$\pm$	0.1	&	AAVSO(DKS)	&	0.003	&	2009.899	\\
2455161.0292	&	CV	&	$>$8.6	$\pm$	0.1	&	AAVSO(DKS)	&	0.849	&	2009.902	\\
2455162.1792	&	CV	&	$>$8.6	$\pm$	0.1	&	AAVSO(DKS)	&	0.784	&	2009.905	\\
2455163.1958	&	CV	&	$>$8.6	$\pm$	0.1	&	AAVSO(DKS)	&	0.610	&	2009.907	\\
2455163.6125	&	CV	&	$>$8.6	$\pm$	0.1	&	AAVSO(DKS)	&	0.949	&	2009.909	\\
2455165.3625	&	CV	&	$>$8.6	$\pm$	0.1	&	AAVSO(DKS)	&	0.371	&	2009.913	\\
2455165.9708	&	CV	&	$>$8.6	$\pm$	0.1	&	AAVSO(DKS)	&	0.865	&	2009.915	\\
2455193.1556	&	Visual	&	$>$14.0	$\pm$	0.1	&	AAVSO(LMK)	&	0.957	&	2009.989	\\
2455194.1535	&	Visual	&	$>$14.3	$\pm$	0.1	&	AAVSO(LMK)	&	0.769	&	2009.992	\\
2455195.9635	&	V	&	$>$17.4	$\pm$	0.1	&	AAVSO (HBB)	&	0.239	&	2009.997	\\
2455200.9643	&	V	&	17.6	$\pm$	0.1	&	AAVSO (HBB)	&	0.303	&	2010.011	\\
2455201.9701	&	V	&	17.40	$\pm$	0.02	&	AAVSO (HBB)	&	0.120	&	2010.014	\\
2455202.9553	&	V	&	17.75	$\pm$	0.02	&	AAVSO (HBB)	&	0.921	&	2010.016	\\
2455203.9426	&	V	&	17.6	$\pm$	0.1	&	AAVSO (HBB)	&	0.723	&	2010.019	\\
2455206.9348	&	CV	&	18.4	$\pm$	0.1	&	AAVSO (MJLE)	&	0.154	&	2010.027	\\
2455207.9399	&	CV	&	19.4	$\pm$	0.1	&	AAVSO (MJLE)	&	0.971	&	2010.030	\\
2455208.9373	&	V	&	17.8	$\pm$	0.1	&	AAVSO (HBB)	&	0.782	&	2010.033	\\
2455209.9455	&	V	&	17.6	$\pm$	0.1	&	AAVSO (HBB)	&	0.601	&	2010.035	\\
2455210.9441	&	CV	&	18.15	$\pm$	0.02	&	AAVSO (MJLE)	&	0.413	&	2010.038	\\
2455210.9527	&	V	&	18.2	$\pm$	0.1	&	AAVSO (HBB)	&	0.420	&	2010.038	\\
2455211.9532	&	CV	&	18.2	$\pm$	0.1	&	AAVSO (MJLE)	&	0.233	&	2010.041	\\
2455214.7784	&	Sloan i'	&	17.54	$\pm$	0.04	&	Liverpool 2.0m	&	0.529	&	2010.049	\\
2455214.7820	&	B	&	18.49	$\pm$	0.09	&	Liverpool 2.0m	&	0.531	&	2010.049	\\
2455214.7838	&	V	&	17.88	$\pm$	0.06	&	Liverpool 2.0m	&	0.533	&	2010.049	\\
2455214.7857	&	Sloan r'	&	17.75	$\pm$	0.04	&	Liverpool 2.0m	&	0.534	&	2010.049	\\
2455215.9105	&	CV	&	18.4	$\pm$	0.1	&	AAVSO (MJLE)	&	0.449	&	2010.052	\\
2455215.9524	&	V	&	17.7	$\pm$	0.1	&	AAVSO (HBB)	&	0.483	&	2010.052	\\
2455216.9534	&	V	&	17.7	$\pm$	0.1	&	AAVSO (HBB)	&	0.296	&	2010.055	\\
2455217.7734	&	Sloan i'	&	18.07	$\pm$	0.03	&	Liverpool 2.0m	&	0.962	&	2010.057	\\
2455217.7770	&	B	&	19.18	$\pm$	0.08	&	Liverpool 2.0m	&	0.965	&	2010.057	\\
2455217.7789	&	V	&	18.59	$\pm$	0.05	&	Liverpool 2.0m	&	0.967	&	2010.057	\\
2455217.7807	&	Sloan r'	&	18.48	$\pm$	0.06	&	Liverpool 2.0m	&	0.968	&	2010.057	\\
2455219.7638	&	Sloan i'	&	17.73	$\pm$	0.05	&	Liverpool 2.0m	&	0.580	&	2010.062	\\
2455219.7674	&	B	&	18.76	$\pm$	0.07	&	Liverpool 2.0m	&	0.583	&	2010.062	\\
2455219.7693	&	V	&	18.15	$\pm$	0.07	&	Liverpool 2.0m	&	0.584	&	2010.062	\\
2455219.7711	&	Sloan r'	&	17.97	$\pm$	0.05	&	Liverpool 2.0m	&	0.586	&	2010.062	\\
2455219.9308	&	CV	&	18.32	$\pm$	0.02	&	AAVSO (MJLE)	&	0.716	&	2010.063	\\
2455222.7671	&	Sloan i'	&	18.29	$\pm$	0.04	&	Liverpool 2.0m	&	0.021	&	2010.071	\\
2455222.7708	&	B	&	19.46	$\pm$	0.08	&	Liverpool 2.0m	&	0.024	&	2010.071	\\
2455222.7726	&	V	&	18.74	$\pm$	0.09	&	Liverpool 2.0m	&	0.025	&	2010.071	\\
2455222.7744	&	Sloan r'	&	18.55	$\pm$	0.08	&	Liverpool 2.0m	&	0.026	&	2010.071	\\
2455222.9351	&	CV	&	18.16	$\pm$	0.02	&	AAVSO (MJLE)	&	0.157	&	2010.071	\\
2455222.9628	&	V	&	18.3	$\pm$	0.1	&	AAVSO (HBB)	&	0.180	&	2010.071	\\
2455223.9232	&	CV	&	18.6	$\pm$	0.1	&	AAVSO (MJLE)	&	0.960	&	2010.074	\\
2455223.9473	&	V	&	18.2	$\pm$	0.1	&	AAVSO (HBB)	&	0.980	&	2010.074	\\
2455224.1271	&	Visual	&	$>$16.5	$\pm$	0.1	&	AAVSO(LMK)	&	0.126	&	2010.074	\\
2455224.1649	&	V	&	$>$15.0	$\pm$	0.1	&	ASAS-3N	&	0.156	&	2010.074	\\
2455224.3438	&	CV	&	$>$9.2	$\pm$	0.10	&	VSLOJ(Wny)	&	0.302	&	2010.075	\\
2455224.9385	&	V	&	7.85	$\pm$	0.10	&	AAVSO(HBB)	&	0.785	&	2010.076	\\
2455224.9720	&	Visual	&	8.1	$\pm$	0.3	&	AAVSO(SCK)	&	0.812	&	2010.077	\\
2455224.9751	&	V	&	7.98	$\pm$	0.01	&	AAVSO(DKS)	&	0.815	&	2010.077	\\
\enddata
\label{Table1}
\end{deluxetable}

\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pc}
\tablecaption{Average Magnitudes, Colors, and Fluxes}
\tablehead{\colhead{Quantity}	& \colhead{Date Range}	&	\colhead{Average}	&	\colhead{RMS}	&	\colhead{Number}	}
\startdata
U	&	2004.5	&	18.13	&	\ldots	&	1	\\
B	&	2001.6-2010.1	&	18.45	&	0.26	&	145	\\
V	&	2000.4-2010.1	&	18.01	&	0.29	&	229	\\
R	&	2001.2-2009.8	&	17.67	&	0.26	&	127	\\
I	&	2001.5-2009.7	&	17.35	&	0.14	&	115	\\
Sloan r'	&	2009.3-2010.1	&	17.86	&	0.18	&	26	\\
Sloan i'	&	2009.1-2010.1	&	17.53	&	0.20	&	33	\\
U-B	&	2004.5	&	-0.27	&	\ldots	&	1	\\
B-V	&	2005.7-2010.1	&	0.54	&	0.06	&	34	\\
V-R	&	2001.2-2009.4	&	0.34	&	0.05	&	10	\\
R-I	&	2004.4-2009.7	&	0.46	&	0.09	&	7	\\
r'-i'	&	2009.3-2010.1	&	0.29	&	0.07	&	33	\\
B	&	2001.6-2006.2	&	18.45	&	0.29	&	11	\\
B	&	2008.1-2008.8	&	18.42	&	0.28	&	34	\\
B	&	2009.1-2009.8	&	18.46	&	0.26	&	98	\\
B	&	2010.0-2010.1	&	18.63	&	0.20	&	2	\\
V	&	2000.4-2001.7	&	18.07	&	0.33	&	12	\\
V	&	2003.4-2006.2	&	18.10	&	0.40	&	9	\\
V	&	2008.3-2008.8	&	17.91	&	0.20	&	18	\\
V	&	2009.1-2009.2	&	17.86	&	0.37	&	9	\\
V	&	2009.2-2009.3	&	17.92	&	0.26	&	25	\\
V	&	2009.3-2009.4	&	18.12	&	0.19	&	23	\\
V	&	2009.4-2009.5	&	17.93	&	0.46	&	17	\\
V	&	2009.5-2009.6	&	17.98	&	0.22	&	58	\\
V	&	2009.6-2009.7	&	18.06	&	0.22	&	27	\\
V	&	2009.7-2009.9	&	18.28	&	0.18	&	13	\\
V	&	2010.0-2010.1	&	17.97	&	0.33	&	17	\\
$F_{B,18}^{1.5}$	&	2001.6-2006.2	&	0.58	&	0.20	&	11	\\
$F_{B,18}^{1.5}$	&	2008.1-2008.8	&	0.60	&	0.23	&	34	\\
$F_{B,18}^{1.5}$	&	2009.1-2010.1	&	0.56	&	0.20	&	100	\\
$F_{B,18}^{1.5}$	&	1999.2-2010.1	&	0.58	&	0.05\tablenotemark{a}	&	145	\\
$F_{B,18}^{1.5}$	&	1987.4-1992.2	&	0.50	&	0.03\tablenotemark{a}	&	26	\\
$F_{B,18}^{1.5}$	&	1979.5-1987.4	&	0.66	&	0.05\tablenotemark{a}	&	4	\\
$F_{B,18}^{1.5}$	&	1969.1-1979.5	&	0.55	&	0.12\tablenotemark{a}	&	2	\\
$F_{B,18}^{1.5}$	&	1954.5	&	0.33	&	\ldots	&	1	\\
\enddata
\tablenotetext{a}{The quoted value is not the RMS scatter of the quantity, but rather is the one-sigma uncertainty in the average value.}
\label{Averages}
\end{deluxetable}
